Parameterized Families of Toric Code Phase: $em$-duality family and higher-order anyon pumping

Within the toric-code phase, we study parameterized families of topologically ordered states. We construct $1$- and $2$-parameter families of local Hamiltonians and confirm their non-triviality via topological pumping. For the $1$-parameter family, we show that the $em$-exchange defect is pumped into the bond Hilbert space of a tensor-network representation. For the $2$-parameter case, we construct a ``pump of a pump'' that transports an $S^1$-family of a system in one lower spatial dimension. Using similar methods, we also present a $1$-parameter family with a higher-order anyon pump that produces corner-localized anyon modes. These constructions provide explicit lattice realizations and concrete diagnostics of family-level topology. We use recently developed boundary algebra methods to study the non-triviality of these families.

==> tikz/A_p1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    \node[text=red] at (0,0) {$\bullet$};
    \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$X$};
    \node at (-1/\scale,0) {$X$};
    \node at (0,1/\scale) {$X$};
    \node at (0,-1/\scale) {$X$};
    \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};

    \end{tikzpicture}
\end{document}



==> tikz/A_p1_param.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    \node[text=red] at (0,0) {$\bullet$};
    \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$X$};
    \node at (-1/\scale,0) {$X$};
    \node at (0,1/\scale) {$X$};
    \node at (0,-1/\scale) {$X$};
    \node at (1/\scale,1/\scale) {$\sigma^{z}_{\theta_{2}}$};
    \node at (1/\scale,-1/\scale) {$\sigma^{z}_{\theta_{1}}$};
    \node at (-1/\scale,1/\scale) {$\sigma^{z}_{\theta_{1}}$};
    \node at (-1/\scale,-1/\scale) {$\sigma^{z}_{\theta_{2}}$};

    \end{tikzpicture}
\end{document}



==> tikz/A_p1_param_crystalline.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$X$};
    \node at (-1/\scale,0) {$X$};
    \node at (0,1/\scale) {$X$};
    \node at (0,-1/\scale) {$X$};
    \node at (1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    \node at (1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};
    \node at (-1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    \node at (-1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};

    \end{tikzpicture}
\end{document}



==> tikz/A_p2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
    \begin{tikzpicture}[scale=1, baseline]
        \def\scale{1.5} % def of local variable

        \draw[thick,white!80!black] (-1.1/\scale,0) -- (1.1/\scale,0);
        \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

        \node[text=green!70!black] at (0,0) {$\bullet$};
        \node[text=blue!70!white] at (0+0.17,0+0.17) {$\bullet$};
        
        % surrounding X operators
        \node at (1/\scale,0) {$X$};
        \node at (-1/\scale,0) {$X$};
        \node at (0,1/\scale) {$X$};
        \node at (0,-1/\scale) {$X$};
        % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
        % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
        % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
        % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};
     \end{tikzpicture}
\end{document}

==> tikz/A_vH.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
    \begin{tikzpicture}[scale=1, baseline]
        \def\scale{1.5} % def of local variable

        \draw[thick,white!80!black] (-1.1/\scale,0) -- (1.1/\scale,0);
        \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

        % \node[text=green!70!black] at (0,0) {$\bullet$};
        % \node[text=blue!70!white] at (0+0.17,0+0.17) {$\bullet$};
        
        % surrounding X operators
        \node at (1/\scale,0) {$Z$};
        \node at (-1/\scale,0) {$Z$};
        \node at (0,1/\scale) {$Z$};
        \node at (0,-1/\scale) {$Z$};
     \end{tikzpicture}
\end{document}

==> tikz/A_vH_copy.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
    \begin{tikzpicture}[scale=1, baseline]
        \def\scale{1.5} % def of local variable

        \draw[thick,white!80!black] (-1.1/\scale,0) -- (1.1/\scale,0);
        \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

        % \node[text=green!70!black] at (0,0) {$\bullet$};
        % \node[text=blue!70!white] at (0+0.17,0+0.17) {$\bullet$};
        
        % surrounding X operators
        \node at (1/\scale,0) {$Z$};
        \node at (-1/\scale,0) {$Z$};
        \node at (0,1/\scale) {$Z$};
        \node at (0,-1/\scale) {$Z$};
     \end{tikzpicture}
\end{document}

==> tikz/A_v_f_crystalline1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$X$};
    \node at (-1/\scale,0) {$X$};
    \node[opacity=0] at (0,1/\scale) {$X$};
    \node[opacity=0] at (0,-1/\scale) {$X$};
    \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};

    \end{tikzpicture}
\end{document}



==> tikz/A_v_m1_crystalline.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$X$};
    \node at (-1/\scale,0) {$X$};
    \node at (0,0) {$\tau^{x}$};
    \node[opacity=0] at (0,1/\scale) {$X$};
    \node[opacity=0] at (0,-1/\scale) {$X$};
    % % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};

    \end{tikzpicture}
\end{document}



==> tikz/A_v_m2_crystalline.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node[opacity=0] at (1/\scale,0) {$X$};
    \node[opacity=0] at (-1/\scale,0) {$X$};
    \node at (0,0) {$\tau^{x}$};
    \node at (0,1/\scale) {$X$};
    \node at (0,-1/\scale) {$X$};
    % % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};

    \end{tikzpicture}
\end{document}



==> tikz/B_p1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$Z$};
    \node at (-1/\scale,0) {$Z$};
    \node at (0,1/\scale) {$Z$};
    \node at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/B_p2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);
    
    \node[text=green!70!black] at (-1/\scale,-1/\scale) {$\bullet$};
    \node[text=green!70!black] at (1/\scale,1/\scale) {$\bullet$};
    \node[text=red] at (-1/\scale,1/\scale) {$\bullet$};
    \node[text=red] at (1/\scale,-1/\scale) {$\bullet$};
    
    \node[text=blue!70!white] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$Z$};
    \node at (-1/\scale,0) {$Z$};
    \node at (0,1/\scale) {$Z$};
    \node at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/B_pH.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);
    
    % \node[text=green!70!black] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=red] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,-1/\scale) {$\bullet$};
    
    % \node[text=blue!70!white] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$X$};
    \node at (-1/\scale,0) {$X$};
    \node at (0,1/\scale) {$X$};
    \node at (0,-1/\scale) {$X$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/B_p_m1_crystalline.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$Z$};
    \node at (-1/\scale,0) {$Z$};
    \node at (0,1/\scale) {$Z$};
    \node at (0,-1/\scale) {$Z$};
    \node at (1/\scale,1/\scale) {$\tau^{z}$};
    \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/B_stabilized.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[white!80!black] (0,\j) -- (4,\j);
    }

    % \node at (0,0+1/2) {$\uparrow$};
    % \node at (1,0+1/2) {$\uparrow$};
    % \node at (2,0+1/2) {$\uparrow$};
    % \node at (3,0+1/2) {$\uparrow$};
    % \node at (4,0+1/2) {$\uparrow$};

    % \node at (0,1+1/2) {$\uparrow$};
    \node at (1,1+1/2) {$\downarrow$};
    \node at (2,1+1/2) {$\uparrow$};
    \node at (3,1+1/2) {$\downarrow$};
    % \node at (4,1+1/2) {$\uparrow$};

    % \node at (0,2+1/2) {$\uparrow$};
    \node at (1,2+1/2) {$\uparrow$};
    \node at (2,2+1/2) {$\uparrow$};
    \node at (3,2+1/2) {$\uparrow$};
    % \node at (4,2+1/2) {$\uparrow$};

    % \node at (0,3+1/2) {$\uparrow$};
    % \node at (1,3+1/2) {$\uparrow$};
    % \node at (2,3+1/2) {$\uparrow$};
    % \node at (3,3+1/2) {$\uparrow$};
    % \node at (4,3+1/2) {$\uparrow$};
    


    % \node at (0+1/2,0) {$\uparrow$};
    % \node at (1+1/2,0) {$\uparrow$};
    % \node at (2+1/2,0) {$\uparrow$};
    % \node at (3+1/2,0) {$\uparrow$};

    % \node at (0+1/2,1) {$\uparrow$};
    \node at (1+1/2,1) {$\downarrow$};
    \node at (2+1/2,1) {$\downarrow$};
    % \node at (3+1/2,1) {$\uparrow$};

    % \node at (0+1/2,2) {$\uparrow$};
    \node at (1+1/2,2) {$\uparrow$};
    \node at (2+1/2,2) {$\uparrow$};
    % \node at (3+1/2,2) {$\uparrow$};

    % \node at (0+1/2,3) {$\uparrow$};
    \node at (1+1/2,3) {$\uparrow$};
    \node at (2+1/2,3) {$\uparrow$};
    % \node at (3+1/2,3) {$\uparrow$};

    % \node at (0+1/2,4) {$\uparrow$};
    % \node at (1+1/2,4) {$\uparrow$};
    % \node at (2+1/2,4) {$\uparrow$};
    % \node at (3+1/2,4) {$\uparrow$};
    

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    \foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
        \pgfmathparse{mod(\i+\j, 2)}
        \ifdim\pgfmathresult pt=0pt
            % Even case
            \draw[red, fill=red] (\i,\j) circle (2pt);
        \else
            % Odd case
            \draw[green!70!black, fill=green!70!black] (\i,\j) circle (2pt);
        \fi
    }
    }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    \foreach \a in {0,...,3}{
    \foreach \b in {0,...,3}{
        \pgfmathparse{mod(\a+\b, 2)}
        \ifdim\pgfmathresult pt=0pt
        % even
        \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
        \else
        % odd
        \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
        \fi
    }
    }
    
    \end{tikzpicture}
\end{document}

==> tikz/B_stabilized_crystalline.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[white!80!black] (0,\j) -- (4,\j);
    }

    % \node at (0,0+1/2) {$\uparrow$};
    % \node at (1,0+1/2) {$\uparrow$};
    % \node at (2,0+1/2) {$\uparrow$};
    % \node at (3,0+1/2) {$\uparrow$};
    % \node at (4,0+1/2) {$\uparrow$};

    % \node at (0,1+1/2) {$\uparrow$};
    \node at (1,1+1/2) {$\downarrow$};
    \node at (2,1+1/2) {$\uparrow$};
    \node at (3,1+1/2) {$\downarrow$};
    % \node at (4,1+1/2) {$\uparrow$};

    % \node at (0,2+1/2) {$\uparrow$};
    \node at (1,2+1/2) {$\uparrow$};
    \node at (2,2+1/2) {$\uparrow$};
    \node at (3,2+1/2) {$\uparrow$};
    % \node at (4,2+1/2) {$\uparrow$};

    % \node at (0,3+1/2) {$\uparrow$};
    % \node at (1,3+1/2) {$\uparrow$};
    % \node at (2,3+1/2) {$\uparrow$};
    % \node at (3,3+1/2) {$\uparrow$};
    % \node at (4,3+1/2) {$\uparrow$};
    


    % \node at (0+1/2,0) {$\uparrow$};
    % \node at (1+1/2,0) {$\uparrow$};
    % \node at (2+1/2,0) {$\uparrow$};
    % \node at (3+1/2,0) {$\uparrow$};

    % \node at (0+1/2,1) {$\uparrow$};
    \node at (1+1/2,1) {$\downarrow$};
    \node at (2+1/2,1) {$\downarrow$};
    % \node at (3+1/2,1) {$\uparrow$};

    % \node at (0+1/2,2) {$\uparrow$};
    \node at (1+1/2,2) {$\uparrow$};
    \node at (2+1/2,2) {$\uparrow$};
    % \node at (3+1/2,2) {$\uparrow$};

    % \node at (0+1/2,3) {$\uparrow$};
    \node at (1+1/2,3) {$\uparrow$};
    \node at (2+1/2,3) {$\uparrow$};
    % \node at (3+1/2,3) {$\uparrow$};

    % \node at (0+1/2,4) {$\uparrow$};
    % \node at (1+1/2,4) {$\uparrow$};
    % \node at (2+1/2,4) {$\uparrow$};
    % \node at (3+1/2,4) {$\uparrow$};
    

    % % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {0,...,4} {
    % \foreach \j in {0,...,4} {
    %     \pgfmathparse{mod(\i+\j, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %         % Even case
    %         \draw[red, fill=red] (\i,\j) circle (2pt);
    %     \else
    %         % Odd case
    %         \draw[green!70!black, fill=green!70!black] (\i,\j) circle (2pt);
    %     \fi
    % }
    % }

    % % -- Face points: orange if a+b is even, blue if a+b is odd --
    % %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }
    
    \end{tikzpicture}
\end{document}

==> tikz/CNOT.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


% \newcommand{\drawar}[3]{
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3+120:4pt) $);
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3-120:4pt) $);
%     \draw[thick] #1 -- #2; 
% }

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:7.5pt) $);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:7.5pt) $);
    \draw[thick] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
       % Define vertical and horizontal line lengths
       \def\verticallength{1.5}
       \def\horizontallength{3}
   
       % Draw horizontal lines
       \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
       \drawar{(0,0)}{(\horizontallength,0)}{0};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
   
       % Draw control dot
       \filldraw[black] (0,0) circle (5pt);
   
       % Draw target circle
       \draw[thick] (\horizontallength,0) circle (10pt);

       \node[below] at (0,-\verticallength) {$i$};
       \node[below] at (\horizontallength,-\verticallength) {$j$};
   
       %    \node[above] at (0,\verticallength) {$Z$};
       %    \node[above] at (\horizontallength,\verticallength) {$Z$};
   
       \node[above,opacity=0] at (\horizontallength,\verticallength) {$Z$};
       \node[below,opacity=0] at (0,-\verticallength) {$Z$};
   
       % Draw target cross
    %    \draw[thick] (\horizontallength/2,-\verticallength-0.5) -- (\horizontallength/2,-\verticallength+0.5);
    %    \draw[thick] (\horizontallength/2-0.5,-\verticallength) -- (\horizontallength/2+0.5,-\verticallength);
\end{tikzpicture}
\end{document}

==> tikz/CNOT_X_1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


% \newcommand{\drawar}[3]{
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3+120:4pt) $);
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3-120:4pt) $);
%     \draw[thick] #1 -- #2; 
% }

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:7.5pt) $);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:7.5pt) $);
    \draw[thick] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
       % Define vertical and horizontal line lengths
       \def\verticallength{1.5}
       \def\horizontallength{3}

       \node[below] at (0,-\verticallength) {$X$};
    %    \node[below] at (\horizontallength,-\verticallength) {$X$};

    %    \node[above] at (0,\verticallength) {$X$};
    %    \node[above] at (\horizontallength,\verticallength) {$X$};

    \node[above,opacity=0] at (\horizontallength,\verticallength) {$X$};
    \node[below,opacity=0] at (0,-\verticallength) {$X$};
   
       % Draw horizontal lines
       \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
       \drawar{(0,0)}{(\horizontallength,0)}{0};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
   
       % Draw control dot
       \filldraw[black] (0,0) circle (5pt);
   
       % Draw target circle
       \draw[thick] (\horizontallength,0) circle (10pt);
   
       % Draw target cross
    %    \draw[thick] (\horizontallength/2,-\verticallength-0.5) -- (\horizontallength/2,-\verticallength+0.5);
    %    \draw[thick] (\horizontallength/2-0.5,-\verticallength) -- (\horizontallength/2+0.5,-\verticallength);
\end{tikzpicture}
\end{document}

==> tikz/CNOT_X_2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


% \newcommand{\drawar}[3]{
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3+120:4pt) $);
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3-120:4pt) $);
%     \draw[thick] #1 -- #2; 
% }

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:7.5pt) $);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:7.5pt) $);
    \draw[thick] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
       % Define vertical and horizontal line lengths
       \def\verticallength{1.5}
       \def\horizontallength{3}

    %    \node[below] at (0,-\verticallength) {$X$};
    %    \node[below] at (\horizontallength,-\verticallength) {$X$};

       \node[above] at (0,\verticallength) {$X$};
       \node[above] at (\horizontallength,\verticallength) {$X$};

    \node[above,opacity=0] at (\horizontallength,\verticallength) {$X$};
    \node[below,opacity=0] at (0,-\verticallength) {$X$};
   
       % Draw horizontal lines
       \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
       \drawar{(0,0)}{(\horizontallength,0)}{0};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
   
       % Draw control dot
       \filldraw[black] (0,0) circle (5pt);
   
       % Draw target circle
       \draw[thick] (\horizontallength,0) circle (10pt);
   
       % Draw target cross
    %    \draw[thick] (\horizontallength/2,-\verticallength-0.5) -- (\horizontallength/2,-\verticallength+0.5);
    %    \draw[thick] (\horizontallength/2-0.5,-\verticallength) -- (\horizontallength/2+0.5,-\verticallength);
\end{tikzpicture}
\end{document}

==> tikz/CNOT_X_3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


% \newcommand{\drawar}[3]{
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3+120:4pt) $);
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3-120:4pt) $);
%     \draw[thick] #1 -- #2; 
% }

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:7.5pt) $);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:7.5pt) $);
    \draw[thick] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
       % Define vertical and horizontal line lengths
       \def\verticallength{1.5}
       \def\horizontallength{3}

    %    \node[below] at (0,-\verticallength) {$X$};
       \node[below] at (\horizontallength,-\verticallength) {$X$};

    %    \node[above] at (0,\verticallength) {$X$};
    %    \node[above] at (\horizontallength,\verticallength) {$X$};

    \node[above,opacity=0] at (\horizontallength,\verticallength) {$X$};
    \node[below,opacity=0] at (0,-\verticallength) {$X$};
   
       % Draw horizontal lines
       \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
       \drawar{(0,0)}{(\horizontallength,0)}{0};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
   
       % Draw control dot
       \filldraw[black] (0,0) circle (5pt);
   
       % Draw target circle
       \draw[thick] (\horizontallength,0) circle (10pt);
   
       % Draw target cross
    %    \draw[thick] (\horizontallength/2,-\verticallength-0.5) -- (\horizontallength/2,-\verticallength+0.5);
    %    \draw[thick] (\horizontallength/2-0.5,-\verticallength) -- (\horizontallength/2+0.5,-\verticallength);
\end{tikzpicture}
\end{document}

==> tikz/CNOT_X_4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


% \newcommand{\drawar}[3]{
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3+120:4pt) $);
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3-120:4pt) $);
%     \draw[thick] #1 -- #2; 
% }

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:7.5pt) $);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:7.5pt) $);
    \draw[thick] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
       % Define vertical and horizontal line lengths
       \def\verticallength{1.5}
       \def\horizontallength{3}

    %    \node[below] at (0,-\verticallength) {$X$};
    %    \node[below] at (\horizontallength,-\verticallength) {$X$};

    %    \node[above] at (0,\verticallength) {$X$};
       \node[above] at (\horizontallength,\verticallength) {$X$};

    \node[above,opacity=0] at (\horizontallength,\verticallength) {$X$};
    \node[below,opacity=0] at (0,-\verticallength) {$X$};
   
       % Draw horizontal lines
       \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
       \drawar{(0,0)}{(\horizontallength,0)}{0};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
   
       % Draw control dot
       \filldraw[black] (0,0) circle (5pt);
   
       % Draw target circle
       \draw[thick] (\horizontallength,0) circle (10pt);
   
       % Draw target cross
    %    \draw[thick] (\horizontallength/2,-\verticallength-0.5) -- (\horizontallength/2,-\verticallength+0.5);
    %    \draw[thick] (\horizontallength/2-0.5,-\verticallength) -- (\horizontallength/2+0.5,-\verticallength);
\end{tikzpicture}
\end{document}

==> tikz/CNOT_X_5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


% \newcommand{\drawar}[3]{
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3+120:4pt) $);
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3-120:4pt) $);
%     \draw[thick] #1 -- #2; 
% }

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:7.5pt) $);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:7.5pt) $);
    \draw[thick] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
       % Define vertical and horizontal line lengths
       \def\verticallength{1.5}
       \def\horizontallength{3}

       \node[below] at (0,-\verticallength) {$X$};
       \node[below] at (\horizontallength,-\verticallength) {$X$};

    %    \node[above] at (0,\verticallength) {$X$};
    %    \node[above] at (\horizontallength,\verticallength) {$X$};

    \node[above,opacity=0] at (\horizontallength,\verticallength) {$X$};
    \node[below,opacity=0] at (0,-\verticallength) {$X$};
   
       % Draw horizontal lines
       \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
       \drawar{(0,0)}{(\horizontallength,0)}{0};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
   
       % Draw control dot
       \filldraw[black] (0,0) circle (5pt);
   
       % Draw target circle
       \draw[thick] (\horizontallength,0) circle (10pt);
   
       % Draw target cross
    %    \draw[thick] (\horizontallength/2,-\verticallength-0.5) -- (\horizontallength/2,-\verticallength+0.5);
    %    \draw[thick] (\horizontallength/2-0.5,-\verticallength) -- (\horizontallength/2+0.5,-\verticallength);
\end{tikzpicture}
\end{document}

==> tikz/CNOT_X_6.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


% \newcommand{\drawar}[3]{
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3+120:4pt) $);
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3-120:4pt) $);
%     \draw[thick] #1 -- #2; 
% }

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:7.5pt) $);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:7.5pt) $);
    \draw[thick] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
       % Define vertical and horizontal line lengths
       \def\verticallength{1.5}
       \def\horizontallength{3}

    %    \node[below] at (0,-\verticallength) {$X$};
    %    \node[below] at (\horizontallength,-\verticallength) {$X$};

       \node[above] at (0,\verticallength) {$X$};
    %    \node[above] at (\horizontallength,\verticallength) {$X$};

    \node[above,opacity=0] at (\horizontallength,\verticallength) {$X$};
    \node[below,opacity=0] at (0,-\verticallength) {$X$};
   
       % Draw horizontal lines
       \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
       \drawar{(0,0)}{(\horizontallength,0)}{0};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
   
       % Draw control dot
       \filldraw[black] (0,0) circle (5pt);
   
       % Draw target circle
       \draw[thick] (\horizontallength,0) circle (10pt);
   
       % Draw target cross
    %    \draw[thick] (\horizontallength/2,-\verticallength-0.5) -- (\horizontallength/2,-\verticallength+0.5);
    %    \draw[thick] (\horizontallength/2-0.5,-\verticallength) -- (\horizontallength/2+0.5,-\verticallength);
\end{tikzpicture}
\end{document}

==> tikz/CNOT_Z_1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


% \newcommand{\drawar}[3]{
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3+120:4pt) $);
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3-120:4pt) $);
%     \draw[thick] #1 -- #2; 
% }

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:7.5pt) $);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:7.5pt) $);
    \draw[thick] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
       % Define vertical and horizontal line lengths
       \def\verticallength{1.5}
       \def\horizontallength{3}

       \node[below] at (0,-\verticallength) {$Z$};
    %    \node[below] at (\horizontallength,-\verticallength) {$Z$};

    %    \node[above] at (0,\verticallength) {$Z$};
    %    \node[above] at (\horizontallength,\verticallength) {$Z$};

    \node[above,opacity=0] at (\horizontallength,\verticallength) {$Z$};
    \node[below,opacity=0] at (0,-\verticallength) {$Z$};
   
       % Draw horizontal lines
       \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
       \drawar{(0,0)}{(\horizontallength,0)}{0};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
   
       % Draw control dot
       \filldraw[black] (0,0) circle (5pt);
   
       % Draw target circle
       \draw[thick] (\horizontallength,0) circle (10pt);
   
       % Draw target cross
    %    \draw[thick] (\horizontallength/2,-\verticallength-0.5) -- (\horizontallength/2,-\verticallength+0.5);
    %    \draw[thick] (\horizontallength/2-0.5,-\verticallength) -- (\horizontallength/2+0.5,-\verticallength);
\end{tikzpicture}
\end{document}

==> tikz/CNOT_Z_2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


% \newcommand{\drawar}[3]{
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3+120:4pt) $);
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3-120:4pt) $);
%     \draw[thick] #1 -- #2; 
% }

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:7.5pt) $);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:7.5pt) $);
    \draw[thick] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
       % Define vertical and horizontal line lengths
       \def\verticallength{1.5}
       \def\horizontallength{3}

    %    \node[below] at (0,-\verticallength) {$Z$};
    %    \node[below] at (\horizontallength,-\verticallength) {$Z$};

       \node[above] at (0,\verticallength) {$Z$};
    %    \node[above] at (\horizontallength,\verticallength) {$Z$};

       \node[above,opacity=0] at (\horizontallength,\verticallength) {$Z$};
       \node[below,opacity=0] at (0,-\verticallength) {$Z$};
   
       % Draw horizontal lines
       \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
       \drawar{(0,0)}{(\horizontallength,0)}{0};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
   
       % Draw control dot
       \filldraw[black] (0,0) circle (5pt);
   
       % Draw target circle
       \draw[thick] (\horizontallength,0) circle (10pt);
   
       % Draw target cross
    %    \draw[thick] (\horizontallength/2,-\verticallength-0.5) -- (\horizontallength/2,-\verticallength+0.5);
    %    \draw[thick] (\horizontallength/2-0.5,-\verticallength) -- (\horizontallength/2+0.5,-\verticallength);
\end{tikzpicture}
\end{document}

==> tikz/CNOT_Z_3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


% \newcommand{\drawar}[3]{
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3+120:4pt) $);
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3-120:4pt) $);
%     \draw[thick] #1 -- #2; 
% }

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:7.5pt) $);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:7.5pt) $);
    \draw[thick] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
       % Define vertical and horizontal line lengths
       \def\verticallength{1.5}
       \def\horizontallength{3}

    %    \node[below] at (0,-\verticallength) {$Z$};
       \node[below] at (\horizontallength,-\verticallength) {$Z$};

    %    \node[above] at (0,\verticallength) {$Z$};
    %    \node[above] at (\horizontallength,\verticallength) {$Z$};

       \node[above,opacity=0] at (\horizontallength,\verticallength) {$Z$};
       \node[below,opacity=0] at (0,-\verticallength) {$Z$};
   
       % Draw horizontal lines
       \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
       \drawar{(0,0)}{(\horizontallength,0)}{0};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
   
       % Draw control dot
       \filldraw[black] (0,0) circle (5pt);
   
       % Draw target circle
       \draw[thick] (\horizontallength,0) circle (10pt);
   
       % Draw target cross
    %    \draw[thick] (\horizontallength/2,-\verticallength-0.5) -- (\horizontallength/2,-\verticallength+0.5);
    %    \draw[thick] (\horizontallength/2-0.5,-\verticallength) -- (\horizontallength/2+0.5,-\verticallength);
\end{tikzpicture}
\end{document}

==> tikz/CNOT_Z_4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


% \newcommand{\drawar}[3]{
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3+120:4pt) $);
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3-120:4pt) $);
%     \draw[thick] #1 -- #2; 
% }

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:7.5pt) $);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:7.5pt) $);
    \draw[thick] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
       % Define vertical and horizontal line lengths
       \def\verticallength{1.5}
       \def\horizontallength{3}

    %    \node[below] at (0,-\verticallength) {$Z$};
    %    \node[below] at (\horizontallength,-\verticallength) {$Z$};

       \node[above] at (0,\verticallength) {$Z$};
       \node[above] at (\horizontallength,\verticallength) {$Z$};

       \node[above,opacity=0] at (\horizontallength,\verticallength) {$Z$};
       \node[below,opacity=0] at (0,-\verticallength) {$Z$};
   
       % Draw horizontal lines
       \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
       \drawar{(0,0)}{(\horizontallength,0)}{0};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
   
       % Draw control dot
       \filldraw[black] (0,0) circle (5pt);
   
       % Draw target circle
       \draw[thick] (\horizontallength,0) circle (10pt);
   
       % Draw target cross
    %    \draw[thick] (\horizontallength/2,-\verticallength-0.5) -- (\horizontallength/2,-\verticallength+0.5);
    %    \draw[thick] (\horizontallength/2-0.5,-\verticallength) -- (\horizontallength/2+0.5,-\verticallength);
\end{tikzpicture}
\end{document}

==> tikz/CNOT_Z_5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


% \newcommand{\drawar}[3]{
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3+120:4pt) $);
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3-120:4pt) $);
%     \draw[thick] #1 -- #2; 
% }

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:7.5pt) $);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:7.5pt) $);
    \draw[thick] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
       % Define vertical and horizontal line lengths
       \def\verticallength{1.5}
       \def\horizontallength{3}

       \node[below] at (0,-\verticallength) {$Z$};
       \node[below] at (\horizontallength,-\verticallength) {$Z$};

    %    \node[above] at (0,\verticallength) {$Z$};
    %    \node[above] at (\horizontallength,\verticallength) {$Z$};

       \node[above,opacity=0] at (\horizontallength,\verticallength) {$Z$};
       \node[below,opacity=0] at (0,-\verticallength) {$Z$};
   
       % Draw horizontal lines
       \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
       \drawar{(0,0)}{(\horizontallength,0)}{0};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
   
       % Draw control dot
       \filldraw[black] (0,0) circle (5pt);
   
       % Draw target circle
       \draw[thick] (\horizontallength,0) circle (10pt);
   
       % Draw target cross
    %    \draw[thick] (\horizontallength/2,-\verticallength-0.5) -- (\horizontallength/2,-\verticallength+0.5);
    %    \draw[thick] (\horizontallength/2-0.5,-\verticallength) -- (\horizontallength/2+0.5,-\verticallength);
\end{tikzpicture}
\end{document}

==> tikz/CNOT_Z_6.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


% \newcommand{\drawar}[3]{
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3+120:4pt) $);
%     \draw ($ (#1 + #2)/2 $) -- ($ (#1 + #2)/2 + (#3-120:4pt) $);
%     \draw[thick] #1 -- #2; 
% }

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:7.5pt) $);
    \draw ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:7.5pt) $);
    \draw[thick] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
       % Define vertical and horizontal line lengths
       \def\verticallength{1.5}
       \def\horizontallength{3}

    %    \node[below] at (0,-\verticallength) {$Z$};
    %    \node[below] at (\horizontallength,-\verticallength) {$Z$};

    %    \node[above] at (0,\verticallength) {$Z$};
       \node[above] at (\horizontallength,\verticallength) {$Z$};

       \node[above,opacity=0] at (\horizontallength,\verticallength) {$Z$};
       \node[below,opacity=0] at (0,-\verticallength) {$Z$};
   
       % Draw horizontal lines
       \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
       \drawar{(0,0)}{(\horizontallength,0)}{0};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
   
       % Draw control dot
       \filldraw[black] (0,0) circle (5pt);
   
       % Draw target circle
       \draw[thick] (\horizontallength,0) circle (10pt);
   
       % Draw target cross
    %    \draw[thick] (\horizontallength/2,-\verticallength-0.5) -- (\horizontallength/2,-\verticallength+0.5);
    %    \draw[thick] (\horizontallength/2-0.5,-\verticallength) -- (\horizontallength/2+0.5,-\verticallength);
\end{tikzpicture}
\end{document}

==> tikz/C_p1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

\draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
\draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
\draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
\draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

\node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
\node[text=red] at (1/\scale,1/\scale) {$\bullet$};
\node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
\node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

\node[text=orange] at (0-0.5,0-0.5) {$\bullet$};
\node at (0,0) {$\sigma^{x}$};

% surrounding X operators
\node[text opacity=0] at (1/\scale,0) {$Z$};
\node at (-1/\scale,0) {$Z$};
\node at (0,1/\scale) {$Z$};
\node[text opacity=0] at (0,-1/\scale) {$Z$};
% \node at (1/\scale,1/\scale) {$\sigma^{z}$};
% \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
% \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
% \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};
\end{tikzpicture}
\end{document}

==> tikz/C_p2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    \node[text=green!70!black] at (-1/\scale,-1/\scale) {$\bullet$};
    \node[text=green!70!black] at (1/\scale,1/\scale) {$\bullet$};
    \node[text=red] at (-1/\scale,1/\scale) {$\bullet$};
    \node[text=red] at (1/\scale,-1/\scale) {$\bullet$};

    \node[text=blue!70!white] at (0-0.5,0-0.5) {$\bullet$};
    \node at (0,0) {$\sigma^{x}$};
    
    % surrounding X operators
    \node at (1/\scale,0) {$Z$};
    \node[text opacity=0] at (-1/\scale,0) {$Z$};
    \node at (0,1/\scale) {$Z$};
    \node[text opacity=0] at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/C_stabilized.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[white!80!black] (0,\j) -- (4,\j);
    }

    % \node at (0,0+1/2) {$\uparrow$};
    % \node at (1,0+1/2) {$\uparrow$};
    % \node at (2,0+1/2) {$\uparrow$};
    % \node at (3,0+1/2) {$\uparrow$};
    % \node at (4,0+1/2) {$\uparrow$};

    % \node at (0,1+1/2) {$\uparrow$};
    \node at (1,1+1/2) {$\downarrow$};
    \node at (2,1+1/2) {$\uparrow$};
    \node at (3,1+1/2) {$\downarrow$};
    % \node at (4,1+1/2) {$\uparrow$};

    % \node at (0,2+1/2) {$\uparrow$};
    \node at (1,2+1/2) {$\uparrow$};
    \node at (2,2+1/2) {$\uparrow$};
    \node at (3,2+1/2) {$\uparrow$};
    % \node at (4,2+1/2) {$\uparrow$};

    % \node at (0,3+1/2) {$\uparrow$};
    % \node at (1,3+1/2) {$\uparrow$};
    % \node at (2,3+1/2) {$\uparrow$};
    % \node at (3,3+1/2) {$\uparrow$};
    % \node at (4,3+1/2) {$\uparrow$};
    


    % \node at (0+1/2,0) {$\uparrow$};
    % \node at (1+1/2,0) {$\uparrow$};
    % \node at (2+1/2,0) {$\uparrow$};
    % \node at (3+1/2,0) {$\uparrow$};

    % \node at (0+1/2,1) {$\uparrow$};
    \node at (1+1/2,1) {$\downarrow$};
    \node at (2+1/2,1) {$\downarrow$};
    % \node at (3+1/2,1) {$\uparrow$};

    % \node at (0+1/2,2) {$\uparrow$};
    \node at (1+1/2,2) {$\uparrow$};
    \node at (2+1/2,2) {$\uparrow$};
    % \node at (3+1/2,2) {$\uparrow$};

    % \node at (0+1/2,3) {$\uparrow$};
    \node at (1+1/2,3) {$\uparrow$};
    \node at (2+1/2,3) {$\uparrow$};
    % \node at (3+1/2,3) {$\uparrow$};

    % \node at (0+1/2,4) {$\uparrow$};
    % \node at (1+1/2,4) {$\uparrow$};
    % \node at (2+1/2,4) {$\uparrow$};
    % \node at (3+1/2,4) {$\uparrow$};


    \node at (1+1/2,1+1/2) {$-$};
    \node at (1+1/2,2+1/2) {$+$};
    \node at (2+1/2,1+1/2) {$-$};
    \node at (2+1/2,2+1/2) {$+$};

    

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    \foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
        \pgfmathparse{mod(\i+\j, 2)}
        \ifdim\pgfmathresult pt=0pt
            % Even case
            \draw[red, fill=red] (\i,\j) circle (2pt);
        \else
            % Odd case
            \draw[green!70!black, fill=green!70!black] (\i,\j) circle (2pt);
        \fi
    }
    }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    \foreach \a in {0,...,3}{
    \foreach \b in {0,...,3}{
        \pgfmathparse{mod(\a+\b, 2)}
        \ifdim\pgfmathresult pt=0pt
        % even
        \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
        \else
        % odd
        \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
        \fi
    }
    }
    
    \end{tikzpicture}
\end{document}

==> tikz/C_stabilized_crystalline.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[white!80!black] (0,\j) -- (4,\j);
    }

    % \node at (0,0+1/2) {$\uparrow$};
    % \node at (1,0+1/2) {$\uparrow$};
    % \node at (2,0+1/2) {$\uparrow$};
    % \node at (3,0+1/2) {$\uparrow$};
    % \node at (4,0+1/2) {$\uparrow$};

    % \node at (0,1+1/2) {$\uparrow$};
    \node at (1,1+1/2) {$\downarrow$};
    \node at (2,1+1/2) {$\uparrow$};
    \node at (3,1+1/2) {$\downarrow$};
    % \node at (4,1+1/2) {$\uparrow$};

    % \node at (0,2+1/2) {$\uparrow$};
    \node at (1,2+1/2) {$\uparrow$};
    \node at (2,2+1/2) {$\uparrow$};
    \node at (3,2+1/2) {$\uparrow$};
    % \node at (4,2+1/2) {$\uparrow$};

    % \node at (0,3+1/2) {$\uparrow$};
    % \node at (1,3+1/2) {$\uparrow$};
    % \node at (2,3+1/2) {$\uparrow$};
    % \node at (3,3+1/2) {$\uparrow$};
    % \node at (4,3+1/2) {$\uparrow$};
    


    % \node at (0+1/2,0) {$\uparrow$};
    % \node at (1+1/2,0) {$\uparrow$};
    % \node at (2+1/2,0) {$\uparrow$};
    % \node at (3+1/2,0) {$\uparrow$};

    % \node at (0+1/2,1) {$\uparrow$};
    \node at (1+1/2,1) {$\downarrow$};
    \node at (2+1/2,1) {$\downarrow$};
    % \node at (3+1/2,1) {$\uparrow$};

    % \node at (0+1/2,2) {$\uparrow$};
    \node at (1+1/2,2) {$\uparrow$};
    \node at (2+1/2,2) {$\uparrow$};
    % \node at (3+1/2,2) {$\uparrow$};

    % \node at (0+1/2,3) {$\uparrow$};
    \node at (1+1/2,3) {$\uparrow$};
    \node at (2+1/2,3) {$\uparrow$};
    % \node at (3+1/2,3) {$\uparrow$};

    % \node at (0+1/2,4) {$\uparrow$};
    % \node at (1+1/2,4) {$\uparrow$};
    % \node at (2+1/2,4) {$\uparrow$};
    % \node at (3+1/2,4) {$\uparrow$};


    \node at (1+1/2,1+1/2) {$-$};
    \node at (1+1/2,2+1/2) {$+$};
    \node at (2+1/2,1+1/2) {$-$};
    \node at (2+1/2,2+1/2) {$+$};

    

    % % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {0,...,4} {
    % \foreach \j in {0,...,4} {
    %     \pgfmathparse{mod(\i+\j, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %         % Even case
    %         \draw[red, fill=red] (\i,\j) circle (2pt);
    %     \else
    %         % Odd case
    %         \draw[green!70!black, fill=green!70!black] (\i,\j) circle (2pt);
    %     \fi
    % }
    % }

    % % -- Face points: orange if a+b is even, blue if a+b is odd --
    % %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }
    
    \end{tikzpicture}
\end{document}

==> tikz/DHR-string1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {2,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }


    % \node[orange] at (0+1/2,3-1) {$Z$};
    % \node[orange] at (1,2+1/2-1) {$Z$};
    \node[orange] at (0,2+1/2-1) {$Z$};
    % \node[orange] at (0+1/2,2-1) {$Z$};

    %\node[blue] at (0+1/2,3-1+1) {$X$};
    \node[blue] at (1-1,2+1/2-1+2) {$X$};
    \node[blue] at (0,2+1/2-1+1) {$X$};
    \node[blue] at (0+1/2,2-1+2) {$X$};


    % \node[orange] at (0+1/2,3-1) {$Z$};
    % \node[orange] at (1,2+1/2-1) {$Z$};
    \node[orange] at (4,2+1/2-1) {$Z$};
    % \node[orange] at (0+1/2,2-1) {$Z$};

    %\node[blue] at (0+1/2,3-1+1) {$X$};
    \node[blue] at (1-1+4,2+1/2-1+2) {$X$};
    \node[blue] at (0+4,2+1/2-1+1) {$X$};
    \node[blue] at (0+3+1/2,2-1+2) {$X$};


    \end{tikzpicture}
\end{document}

==> tikz/DHR-string2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {2,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }




    \node[blue] at (0,1+1/2) {$X$};
    \node[blue] at (1,1+1/2) {$X$};
    \node[blue] at (2,1+1/2) {$X$};
    \node[blue] at (3,1+1/2) {$X$};
    \node[blue] at (4,1+1/2) {$X$};



    \end{tikzpicture}
\end{document}

==> tikz/DHR-string3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {2,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }




    \node[orange] at (0+1/2,1) {$Z$};
    \node[orange] at (1+1/2,1) {$Z$};
    \node[orange] at (2+1/2,1) {$Z$};
    \node[orange] at (3+1/2,1) {$Z$};

    \node[blue,opacity=0] at (0,1+1/2) {$X$};
    \node[blue,opacity=0] at (1,1+1/2) {$X$};
    \node[blue,opacity=0] at (2,1+1/2) {$X$};
    \node[blue,opacity=0] at (3,1+1/2) {$X$};
    \node[blue,opacity=0] at (4,1+1/2) {$X$};



    \end{tikzpicture}
\end{document}

==> tikz/DHR-string4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {2,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }




    \node[orange] at (0+1/2,1) {$Z$};
    \node[orange] at (1+1/2,1) {$Z$};
    \node[orange] at (2+1/2,1) {$Z$};
    \node[orange] at (3+1/2,1) {$Z$};


    \node[blue] at (0,1+1/2) {$X$};
    \node[blue] at (1,1+1/2) {$X$};
    \node[blue] at (2,1+1/2) {$X$};
    \node[blue] at (3,1+1/2) {$X$};
    \node[blue] at (4,1+1/2) {$X$};




    \end{tikzpicture}
\end{document}

==> tikz/KW1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[red] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:5pt) $);
    \draw[red] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:5pt) $);
    \draw[thick,red] #1 -- #2; 
}

\newcommand{\drawarbl}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:5pt) $);
    \draw[black] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:5pt) $);
    \draw[thick,black] #1 -- #2; 
}

\newcommand{\drawarblup}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black] ($#1!0.65!#2$) -- ($ ($#1!0.65!#2$) + (#3+135:5pt) $);
    \draw[black] ($#1!0.65!#2$) -- ($ ($#1!0.65!#2$) + (#3-135:5pt) $);
    \draw[thick,black] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\yoko{9} % def of local variable
    \def\tate{2} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \draw[red] (0,0) -- (\yoko,0);

    \drawar{(0,0)}{(\yoko/4,0)}{0};
    \drawar{(\yoko/4,0)}{(\yoko*2/4,0)}{0};
    \drawar{(\yoko*2/4,0)}{(\yoko*3/4,0)}{0};
    \drawar{(\yoko*3/4,0)}{(\yoko*4/4,0)}{0};

    \drawarbl{(\yoko/4,-\tate)}{(\yoko/4,0)}{90};
    \drawarblup{(\yoko/4,0)}{(\yoko/4,\tate)}{90};

    \drawarbl{(\yoko*2/4,-\tate)}{(\yoko*2/4,0)}{90};
    \drawarblup{(\yoko*2/4,0)}{(\yoko*2/4,\tate)}{90};

    \drawarbl{(\yoko*3/4,-\tate)}{(\yoko*3/4,0)}{90};
    \drawarblup{(\yoko*3/4,0)}{(\yoko*3/4,\tate)}{90};


    \filldraw[red] (\yoko/4,0) circle (3pt);
    \filldraw[red] (\yoko*2/4,0) circle (3pt);
    \filldraw[red] (\yoko*3/4,0) circle (3pt);
\end{tikzpicture}
\end{document}

==> tikz/KW2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}


\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:5pt) $);
    \draw[black] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:5pt) $);
    \draw[thick,black] #1 -- #2; 
}

\newcommand{\drawarbl}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:5pt) $);
    \draw[black] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:5pt) $);
    \draw[thick,black] #1 -- #2; 
}

\newcommand{\drawarblup}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black] ($#1!0.65!#2$) -- ($ ($#1!0.65!#2$) + (#3+135:5pt) $);
    \draw[black] ($#1!0.65!#2$) -- ($ ($#1!0.65!#2$) + (#3-135:5pt) $);
    \draw[thick,black] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\yoko{8} % def of local variable
    \def\tate{1} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    % \draw[red] (0,0) -- (\yoko,0);

    % \drawar{(0,0)}{(\yoko/3,0)}{0};
    % \drawar{(\yoko/3,0)}{(\yoko*2/3,0)}{0};
    % \drawar{(\yoko*2/3,0)}{(\yoko,0)}{0};

    % \drawarbl{(\yoko/3,-\tate)}{(\yoko/3,0)}{90};
    % \drawarblup{(\yoko/3,0)}{(\yoko/3,\tate)}{90};

    % \drawarbl{(\yoko*2/3,-\tate)}{(\yoko*2/3,0)}{90};
    % \drawarblup{(\yoko*2/3,0)}{(\yoko*2/3,\tate)}{90};

    % \filldraw[red] (\yoko/3,0) circle (3pt);
    % \filldraw[red] (\yoko*2/3,0) circle (3pt);



       % Define vertical and horizontal line lengths
       \def\verticallength{2}
       \def\horizontallength{3}

    %    \node[below] at (0,-\verticallength) {$X$};
    %    \node[below] at (\horizontallength,-\verticallength) {$X$};

    %    \node[above] at (0,\verticallength) {$X$};
    %    \node[above] at (\horizontallength,\verticallength) {$X$};

    % \node[above,opacity=0] at (\horizontallength,\verticallength) {$X$};
    % \node[below,opacity=0] at (0,-\verticallength) {$X$};

       \draw[thick] (0,-\verticallength) -- (0,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength,-\verticallength) -- (\horizontallength,\verticallength); % Target qubit line
       \draw[thick] (\horizontallength*2,-\verticallength) -- (\horizontallength*2,\verticallength); % Target qubit line
    

    \begin{scope}[shift={(-\horizontallength,\verticallength/3+0.3)}] % Apply a shift for tiling
        % Draw horizontal lines
        \draw[thick] (\horizontallength/2,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
        \drawar{(\horizontallength/2,0)}{(\horizontallength,0)}{0};
        % Draw control dot
        % \filldraw[black] (0,0) circle (5pt);
        % Draw target circle
        \draw[thick] (\horizontallength,0) circle (10pt);
        \end{scope}
    
    \foreach \i in {0,...,1} {
        \begin{scope}[shift={(\i*\horizontallength,-\i*\verticallength/3+0.3)}] % Apply a shift for tiling
        % Draw horizontal lines
        \draw[thick] (0,0) -- (\horizontallength+0.3,0); % Control qubit line up to the control dot
        \drawar{(0,0)}{(\horizontallength,0)}{0};
        % Draw control dot
        \filldraw[black] (0,0) circle (4pt);
        % Draw target circle
        \draw[thick] (\horizontallength,0) circle (10pt);
        \end{scope}
    }

    \begin{scope}[shift={(2*\horizontallength,-2*\verticallength/3+0.3)}] % Apply a shift for tiling
        % Draw horizontal lines
        \draw[thick] (0,0) -- (\horizontallength/2,0); % Control qubit line up to the control dot
        \drawar{(0,0)}{(\horizontallength/2,0)}{0};
        % Draw control dot
        \filldraw[black] (0,0) circle (4pt);
        % Draw target circle
        % \draw[thick] (\horizontallength,0) circle (10pt);
        \end{scope}

    \filldraw[red] (0,-\verticallength*4/5) circle (4pt);
    \filldraw[red] (\horizontallength,-\verticallength*4/5) circle (4pt);
    \filldraw[red] (\horizontallength*2,-\verticallength*4/5) circle (4pt);
    
         
\end{tikzpicture}
\end{document}

==> tikz/T2truncation1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\zure{0.15} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {1,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {2,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }


    \foreach \i in {1,...,4}{
    \foreach \j in {0,...,4}{
    \filldraw [fill=black, draw=black] (\i-1/2,\j) circle (2pt);
    }
    }

    \foreach \i in {1,...,4}{
    \foreach \j in {0,...,3}{
    \filldraw [fill=black, draw=black] (\i-1/2,\j+1/2) circle (2pt);
    }
    }

    \foreach \i in {1,...,4}{
    \foreach \j in {0,...,3}{
    \filldraw [fill=black, draw=black] (\i,\j+1/2) circle (2pt);
    }
    }

    \foreach \i in {1,...,4}{
    \filldraw [fill=black, draw=black] (\i-1/2,-1/2) circle (0.25pt);
    \filldraw [fill=black, draw=black] (\i-1/2,-1/2+\zure) circle (0.25pt);
    \filldraw [fill=black, draw=black] (\i-1/2,-1/2-\zure) circle (0.25pt);
    }

    \foreach \i in {1,...,4}{
    \filldraw [fill=black, draw=black] (\i-1/2,-1/2+5) circle (0.25pt);
    \filldraw [fill=black, draw=black] (\i-1/2,-1/2+\zure+5) circle (0.25pt);
    \filldraw [fill=black, draw=black] (\i-1/2,-1/2-\zure+5) circle (0.25pt);
    }

    \foreach \j in {1,...,4}{
    \filldraw [fill=black, draw=black] (4+1/2,\j-1/2) circle (0.25pt);
    \filldraw [fill=black, draw=black] (4+1/2-\zure,\j-1/2) circle (0.25pt);
    \filldraw [fill=black, draw=black] (4+1/2+\zure,\j-1/2) circle (0.25pt);
    }


    \end{tikzpicture}
\end{document}

==> tikz/T2truncation2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {1,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {2,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }


    \foreach \i in {1,...,1}{
    \foreach \j in {0,...,4}{
    \filldraw [fill=black, draw=black] (\i-1/2,\j) circle (2pt);
    }
    }

    \foreach \i in {1,...,1}{
    \foreach \j in {0,...,3}{
    \filldraw [fill=black, draw=black] (\i-1/2,\j+1/2) circle (2pt);
    }
    }

    \foreach \i in {1,...,1}{
    \foreach \j in {0,...,3}{
    \filldraw [fill=black, draw=black] (\i,\j+1/2) circle (2pt);
    }
    }


    \end{tikzpicture}
\end{document}

==> tikz/TN_ChatGPT.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[
  % オブリーク投影ベクトル
  x={(1cm,0cm)},
  y={(0.5cm,0.866cm)},
  z={(0cm,1cm)},
  line width=1pt
]
  %── 床の 2×2 平行四辺形 ────────────────────
  \foreach \i in {0,1}{
    \draw[gray!30] (\i,0,0) -- ++(2,0,0) -- ++(0,2,0) -- ++(-2,0,0) -- cycle;
  }

  %── 柱（縦線：床辺の中点から立ち上げ，計12本） ────
  % 中点座標 (x,y) と高さ h
  \foreach \x/\y/\h in {
    0.5/0  /3.2,  1.5/0  /3.8,  2.5/0  /2.9,  % 底辺（y=0）の2本×3
    0.5/2  /4.1,  1.5/2  /2.7,  2.5/2  /3.5,  % 上辺（y=2）の2本×3
    0/0.5  /3.6,  0/1.5  /2.5,  0/2.5  /3.0,  % 左辺（x=0）の2本×3
    2/0.5  /2.8,  2/1.5  /4.0,  2/2.5  /3.3   % 右辺（x=2）の2本×3
  }{
    \draw (\x,\y,0) -- (\x,\y,\h);
  }

  %── 各セル中央に床平行の十字──全4つ────────────────
  % セル (i,j) の中心 (i+0.5,j+0.5) に z 高さを設定
  \foreach \i/\j/\z in {
    0/0/1.8, 1/0/2.4,
    0/1/2.1, 1/1/3.0
  }{
    % x方向の腕（床の x 軸方向）
    \draw (\i+0.25,\j+0.5,\z) -- (\i+0.75,\j+0.5,\z);
    % y方向の腕（床の y 軸方向）
    \draw (\i+0.5,\j+0.25,\z) -- (\i+0.5,\j+0.75,\z);
  }

\end{tikzpicture}
\end{document}


==> tikz/TN_representation_2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.175, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\tate{16} % def of local variable
    \def\yoko{16} % def of local variable
    \def\okux{6} % def of local variable
    \def\okuy{8} % def of local variable
    \def\site{2}
    \def\sitehiku{1}
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }

    % \draw[gray] (0,0) -- (\yoko,0) -- ++(\okux,\okuy) -- ++(-\yoko,0) -- ++(-\okux,-\okuy) -- cycle;
    % \draw[gray] (\okux/2,\okuy/2) -- ++(\yoko,0);
    % \draw[gray] (\yoko/2,0) -- ++(\okux,\okuy);

    %低面
    \foreach \i in {0,...,\site}{
    \draw[gray] ($ (0,0) + (\i*\okux/2,\i*\okuy/2) $) -- ++(\yoko*\site/2,0);
    \draw[gray] ($ (0,0) + (\i*\yoko/2,0) $) -- ++(\okux*\site/2,\okuy*\site/2);
    }
    




    % \foreach \i in {0,...,\site}{
    %     \foreach \j in {0,...,\sitehiku}{
    %         \draw ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (\j*\okux/2,\j*\okuy/2) $)-- ++(0,\tate);
    %     }
    % }
    % \foreach \i in {0,...,\sitehiku}{
    %     \foreach \j in {0,...,\site}{
    %         \draw ($ (\yoko/4,0) + (\i*\yoko/2,0) + (\j*\okux/2,\j*\okuy/2) $) -- ++(0,\tate);
    %     }
    % }

    
    

    % 縦線1
    \foreach \i in {0,...,\sitehiku}{
        \draw ($ (\yoko/4,0) + (\i*\yoko/2,0) + (2*\okux/2,2*\okuy/2) $) -- ++(0,\tate);
        \draw[fill=white] ($ (\yoko/4,0) + (\i*\yoko/2,0) + (2*\okux/2,2*\okuy/2) $) circle (8pt);
    }
    % 1層目の黒丸
    \filldraw[black] ($ (\yoko/4,0) + (2*\okux/2,2*\okuy/2) + (0,\tate*3/4) $) circle (5pt); 
    \filldraw[black] ($ (\yoko/4,0) + (2*\okux/2,2*\okuy/2) + (0,\tate/4) +(\yoko/2,0) $) circle (5pt); 


    % 奥のstabilizer
    \foreach \i in {0,...,0}{
    \draw[white,line width=3pt] ($ (0,\tate*3/4) + (\okux/2,\okuy/2) + (\okux/4,\okuy/4) +(\i*\yoko/2-\i*\okux/2,-\i*\okuy/2)$) -- ++(\yoko/2,0);
    \draw[white,line width=3pt] ($ (0,\tate*3/4) + (\okux/2,\okuy/2) + (\yoko/4,0) +(\i*\yoko/2-\i*\okux/2,-\i*\okuy/2)$) -- ++(\okux/3,\okuy/3);
    }
    \foreach \i in {0,...,0}{
    \draw ($ (0,\tate*3/4) + (\okux/2,\okuy/2) + (\okux/4,\okuy/4) +(\i*\yoko/2-\i*\okux/2,-\i*\okuy/2)$) -- ++(\yoko/2,0);
    \draw ($ (0,\tate*3/4) + (\okux/2,\okuy/2) + (\yoko/4,0) +(\i*\yoko/2-\i*\okux/2,-\i*\okuy/2)$) -- ++(\okux/2,\okuy/2);
    }
    
    \foreach \i in {1,...,1}{
        \draw[white,line width=3pt] ($ (0,\tate/4) + (\okux/4,\okuy/4) +(\i*\yoko/2+\i*\okux/2,\i*\okuy/2)$) -- ++(\yoko/2,0);
        \draw[white,line width=3pt] ($ (0,\tate/4) + (\yoko/4,0) +(\i*\yoko/2+\i*\okux/2,\i*\okuy/2)$) -- ++(\okux/3,\okuy/3);
        }
    \foreach \i in {1,...,1}{
        \draw ($ (0,\tate/4) + (\okux/4,\okuy/4) +(\i*\yoko/2+\i*\okux/2,\i*\okuy/2)$) -- ++(\yoko/2,0);
        \draw ($ (0,\tate/4) + (\yoko/4,0) +(\i*\yoko/2+\i*\okux/2,\i*\okuy/2)$) -- ++(\okux/2,\okuy/2);
        }


    % 縦線2
    \foreach \i in {0,...,\site}{
        \draw ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (1*\okux/2,1*\okuy/2) $)-- ++(0,\tate);
        \draw[fill=white] ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (1*\okux/2,1*\okuy/2) $) circle (8pt);
    }

    % 2層目の黒丸
    \foreach \i in {0,...,\sitehiku}{
        % \draw[white,line width=3pt] ($ (\yoko/4,+1) + (\i*\yoko/2,0) + (1*\okux/2,1*\okuy/2) $) -- ++(0,\tate);
        \filldraw[black] ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (0*\okux/2,0*\okuy/2) + (0,\tate/4) +(\yoko/2,0) + (\okux/2,\okuy/2)$) circle (5pt); 
        \filldraw[black] ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (0*\okux/2,0*\okuy/2) + (0,\tate*3/4) +(\yoko/2,0) + (\okux/2,\okuy/2) + (-\yoko/2,0)$) circle (5pt); 
    }
    % 奥のの白丸
    \draw[fill=white] ($ (\okux/4+\yoko/4,\okuy/4) + (0,\tate/4) + (\yoko/2,0) + (\okux/2,\okuy/2) $) circle (8pt); 
    \draw[fill=white] ($ (\okux/4+\yoko/4,\okuy/4) + (0,\tate*3/4) + (\yoko/2,0) + (\okux/2,\okuy/2)  + (-\yoko/2,0)$) circle (8pt); 
    

    % 縦線3
    \foreach \i in {0,...,\sitehiku}{
        \draw[white,line width=3pt] ($ (\yoko/4,+1) + (\i*\yoko/2,0) + (1*\okux/2,1*\okuy/2) + (0,\tate*4/5)$) -- ++(0,\tate - \tate*4/5);
        \draw ($ (\yoko/4,0) + (\i*\yoko/2,0) + (1*\okux/2,1*\okuy/2) $) -- ++(0,\tate);
        \draw[fill=white] ($ (\yoko/4,0) + (\i*\yoko/2,0) + (1*\okux/2,1*\okuy/2) $) circle (8pt);
        \filldraw[red] ($ (\yoko/4,0) + (\i*\yoko/2,0) + (1*\okux/2,1*\okuy/2) + (0,\tate/5.5) $) circle (5pt);
        \filldraw[red] ($ (\yoko/4,0) + (\i*\yoko/2,0) + (1*\okux/2,1*\okuy/2) + (0,\tate*4.4/5.5) $) circle (5pt);
    }

    % KW line
    \draw[white,line width=3pt] ($(\yoko/4,\tate/4) + (\okux/4,\okuy/4) + (\okux/8,\okuy/8) $) -- ++ (\yoko/2,\tate/2);
    \draw[red] ($(\yoko/4,\tate/4) + (\okux/4,\okuy/4) + (\okux/8,\okuy/8) $) -- ++ (\yoko/2,\tate/2);
    \draw[white,line width=3pt] ($(\yoko/4,\tate/4) + (\okux/4,\okuy/4) + (\okux/8,\okuy/8) + (\yoko/2,\tate/2)$) -- ++ (\yoko/2,-\tate/2);
    \draw[red] ($(\yoko/4,\tate/4) + (\okux/4,\okuy/4) + (\okux/8,\okuy/8) + (\yoko/2,\tate/2)$) -- ++ (\yoko/2,-\tate/2);
    \draw[white,line width=3pt] ($(\yoko/4,\tate/4) + (\okux/4,\okuy/4) + (\okux/8,\okuy/8) $) -- ++ (-\yoko/2,\tate/2);
    \draw[red] ($(\yoko/4,\tate/4) + (\okux/4,\okuy/4) + (\okux/8,\okuy/8) $) -- ++ (-\yoko/2,\tate/2);
    % \filldraw[red] ($(\yoko/4,\tate/4) + (\okux/4,\okuy/4) + (\okux/8,\okuy/8) $) circle (5pt); 
    % \filldraw[red] ($(\yoko/4,\tate/4) + (\okux/4,\okuy/4) + (\okux/8,\okuy/8) + (\yoko/2,\tate/2)$) circle (5pt); 


    %手前のstabilizer
    \foreach \i in {1,...,1}{
        \draw[white,line width=3pt] ($ (0,\tate*3/4) + (\okux/2,\okuy/2) + (\okux/4,\okuy/4) +(\i*\yoko/2-\i*\okux/2,-\i*\okuy/2)$) -- ++(\yoko/2,0);
        \draw[white,line width=3pt] ($ (0,\tate*3/4) + (\okux/2,\okuy/2) + (\yoko/4,0) +(\i*\yoko/2-\i*\okux/2,-\i*\okuy/2)$) -- ++(\okux/4,\okuy/4);
        \draw ($ (0,\tate*3/4) + (\okux/2,\okuy/2) + (\okux/4,\okuy/4) +(\i*\yoko/2-\i*\okux/2,-\i*\okuy/2)$) -- ++(\yoko/2,0);
        \draw ($ (0,\tate*3/4) + (\okux/2,\okuy/2) + (\yoko/4,0) +(\i*\yoko/2-\i*\okux/2,-\i*\okuy/2)$) -- ++(\okux/2,\okuy/2);
        }
    \foreach \i in {0,...,0}{
        \draw[white,line width=3pt] ($ (0,\tate/4) + (\okux/4,\okuy/4) +(\i*\yoko/2+\i*\okux/2,\i*\okuy/2)$) -- ++(\yoko/2,0);
        \draw[white,line width=3pt] ($ (0,\tate/4) + (\yoko/4,0) +(\i*\yoko/2+\i*\okux/2,\i*\okuy/2)$) -- ++(\okux/4,\okuy/4);
        \draw ($ (0,\tate/4) + (\okux/4,\okuy/4) +(\i*\yoko/2+\i*\okux/2,\i*\okuy/2)$) -- ++(\yoko/2,0);
        \draw ($ (0,\tate/4) + (\yoko/4,0) +(\i*\yoko/2+\i*\okux/2,\i*\okuy/2)$) -- ++(\okux/2,\okuy/2);
        }


    % 3層目の黒丸
    \foreach \i in {0,...,\sitehiku}{
        % \draw[white,line width=3pt] ($ (\yoko/4,+1) + (\i*\yoko/2,0) + (1*\okux/2,1*\okuy/2) $) -- ++(0,\tate);
        \filldraw[black] ($ (\yoko/4,0) + (\i*\yoko/2,0) + (1*\okux/2,1*\okuy/2) + (0,\tate/4) $) circle (5pt); 
        \filldraw[black] ($ (\yoko/4,0) + (\i*\yoko/2,0) + (1*\okux/2,1*\okuy/2) + (0,\tate*3/4)$) circle (5pt); 
    }
    % % 4層目の黒丸
    % \foreach \i in {0,...,\sitehiku}{
    %     % \draw[white,line width=3pt] ($ (\yoko/4,+1) + (\i*\yoko/2,0) + (1*\okux/2,1*\okuy/2) $) -- ++(0,\tate);
    %     \filldraw[black] ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (0*\okux/2,0*\okuy/2) + (0,\tate/4) $) circle (5pt); 
    %     \filldraw[black] ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (0*\okux/2,0*\okuy/2) + (0,\tate*3/4) + (\yoko/2,0)$) circle (5pt); 
    % }
    % 手前の白丸
    \draw[fill=white] ($ (\okux/4+\yoko/4,\okuy/4) + (0,\tate/4) $) circle (8pt); 
    \draw[fill=white] ($ (\okux/4+\yoko/4,\okuy/4) + (0,\tate*3/4)  +(\yoko/2,0)$) circle (8pt); 
    

    \draw[white,line width=3pt] ($(\yoko/4,\tate/4) + (\okux/4,\okuy/4) + (\okux/8,\okuy/8) +(\yoko/2/4,\tate/2/4)$) -- ++ (\yoko/2/5,\tate/2/5);
    \draw[red] ($(\yoko/4,\tate/4) + (\okux/4,\okuy/4) + (\okux/8,\okuy/8) $) -- ++ (\yoko/2/2,\tate/2/2);

    % KWの赤丸
    \filldraw[red] ($(\yoko/4,\tate/4) + (\okux/4,\okuy/4) + (\okux/8,\okuy/8) $) circle (5pt); 
    \filldraw[red] ($(\yoko/4,\tate/4) + (\okux/4,\okuy/4) + (\okux/8,\okuy/8) + (\yoko/2,\tate/2)$) circle (5pt); 

    %縦線4
    \foreach \i in {0,...,\site}{
        \draw[white,line width=3pt] ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (0*\okux/2,0*\okuy/2) +(0,\tate/3) $)-- ++(0,\tate - \tate/3);
        \draw ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (0*\okux/2,0*\okuy/2) $)-- ++(0,\tate);
        \draw[fill=white] ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (0*\okux/2,0*\okuy/2) $) circle (8pt);
    }

    % 4層目の黒丸
    \foreach \i in {0,...,\sitehiku}{
        % \draw[white,line width=3pt] ($ (\yoko/4,+1) + (\i*\yoko/2,0) + (1*\okux/2,1*\okuy/2) $) -- ++(0,\tate);
        \filldraw[fill=black,black] ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (0*\okux/2,0*\okuy/2) + (0,\tate/4) $) circle (5pt); 
        \filldraw[black] ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (0*\okux/2,0*\okuy/2) + (0,\tate*3/4) + (\yoko/2,0)$) circle (5pt); 
    }
    
    %縦線5
    \foreach \i in {0,...,\sitehiku}{
        \draw[white,line width=3pt] ($ (\yoko/4,0) + (\i*\yoko/2,0) + (0*\okux/2,0*\okuy/2) + (0,\tate/3.3)$) -- ++(0,\tate - \tate/4);
        \draw ($ (\yoko/4,0) + (\i*\yoko/2,0) + (0*\okux/2,0*\okuy/2) $) -- ++(0,\tate);
        \draw[fill=white] ($ (\yoko/4,0) + (\i*\yoko/2,0) + (0*\okux/2,0*\okuy/2) $) circle (8pt);
    }

    %5層目の黒丸
    \filldraw[black] ($ (\yoko/4,0) + (0,\tate/4)$) circle (5pt); 
    \filldraw[black] ($ (\yoko/4,0) + (0,\tate*3/4) + (\yoko/2,0)$) circle (5pt); 

    \foreach \i in {1,...,1}{
        % \draw[white,line width=3pt] ($ (0,\tate*3/4) + (\okux/2,\okuy/2) + (\okux/4,\okuy/4) +(\i*\yoko/2-\i*\okux/2,-\i*\okuy/2)$) -- ++(\yoko/2,0);
        % \draw[white,line width=3pt] ($ (0,\tate*3/4) + (\okux/2,\okuy/2) + (\yoko/4,0) +(\i*\yoko/2-\i*\okux/2,-\i*\okuy/2)$) -- ++(\okux/4,\okuy/4);
        \draw ($ (0,\tate*3/4) + (\okux/2,\okuy/2) + (\okux/4,\okuy/4) +(\i*\yoko/2-\i*\okux/2,-\i*\okuy/2)$) -- ++(\yoko/2/4,0);
        \draw ($ (0,\tate*3/4) + (\okux/2,\okuy/2) + (\okux/4,\okuy/4) +(\i*\yoko/2-\i*\okux/2,-\i*\okuy/2) + (\yoko/2*3/4,0)$) -- ++(\yoko/2/4,0);
        \draw ($ (0,\tate*3/4) + (\okux/2,\okuy/2) + (\yoko/4,0) +(\i*\yoko/2-\i*\okux/2,-\i*\okuy/2)$) -- ++(\okux/2/4,\okuy/2/4);
    }
    

    


    % \foreach \i in {0,...,1}{
    % \draw ($ (0,\tate/4) + (\okux/4,\okuy/4) +(\i*\yoko/2+\i*\okux/2,\i*\okuy/2)$) -- ++(\yoko/2,0);
    % \draw ($ (0,\tate/4) + (\yoko/4,0) +(\i*\yoko/2+\i*\okux/2,\i*\okuy/2)$) -- ++(\okux/2,\okuy/2);
    % }

\end{tikzpicture}
\end{document}

==> tikz/auto_MPO1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.175, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\tate{6} % def of local variable
    \def\yoko{10} % def of local variable
    \def\okux{6} % def of local variable
    \def\okuy{8} % def of local variable
    \def\site{4}
    \def\sitehiku{1}
    \def\zure{3}
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }

    \draw (0-\zure,0) -- (\yoko+\zure,0);
    \draw (0,-\tate) -- (0,\tate);
    \draw (\yoko,-\tate) -- (\yoko,\tate);

    \filldraw (0,0) circle (10pt);
    \filldraw[fill=white] (\yoko,0) circle (15pt);

    % \filldraw[red,fill=red] (0,0+\tate/3) circle (10pt);
    % \filldraw[red,fill=red] (0,0-\tate/3) circle (10pt);
    \filldraw[red,fill=red] (\yoko,0+\tate/3) circle (10pt);
    \filldraw[red,fill=red] (\yoko,0-\tate/3) circle (10pt);

    \filldraw[green!70!black,fill=green!70!black] (0,0+\tate*2/3) circle (10pt);
    \filldraw[green!70!black,fill=white] (0,0-\tate*2/3) circle (13pt);
    % \filldraw[green!70!black,fill=green!70!black] (\yoko,0+\tate*2/3) circle (10pt);
    % \filldraw[green!70!black,fill=white] (\yoko,0-\tate*2/3) circle (13pt);

    \node[right] at (0,0+\tate*2/3) {$\theta_{1}$};
    \node[right] at (0,0-\tate*2/3) {$\theta_{1}$};
    % \node[right] at (\yoko,0+\tate*2/3) {$\theta_{1}$};
    % \node[right] at (\yoko,0-\tate*2/3) {$\theta_{1}$};

    
    % \draw[gray] (\okux/2/2 + \yoko/4,\okuy/2/2) -- ++(\yoko/2,0) -- ++ (\okux/2,\okuy/2) -- ++(-\yoko/2,0) -- cycle;

    % %低面
    % % \foreach \i in {1,...,1}{
    % % \draw[gray] ($ (0,0) + (\i*\okux/2,\i*\okuy/2) $) -- ++(\yoko*\site/2,0);
    % % \draw[gray] ($ (0,0) + (\i*\yoko/2,0) $) -- ++(\okux*\site/2,\okuy*\site/2);
    % % }
    




    % % \foreach \i in {0,...,\site}{
    % %     \foreach \j in {0,...,\sitehiku}{
    % %         \draw ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (\j*\okux/2,\j*\okuy/2) $)-- ++(0,\tate);
    % %     }
    % % }
    % % \foreach \i in {0,...,\sitehiku}{
    % %     \foreach \j in {0,...,\site}{
    % %         \draw ($ (\yoko/4,0) + (\i*\yoko/2,0) + (\j*\okux/2,\j*\okuy/2) $) -- ++(0,\tate);
    % %     }
    % % }

    
    

    % % 縦線1
    % \foreach \i in {0,...,\sitehiku}{
    %     \draw ($ (\yoko/4,0) + (\i*\yoko/2,0) + (2*\okux/2/2,2*\okuy/2/2) $) -- ++(0,\tate);
    %     % \draw[fill=white] ($ (\yoko/4,0) + (\i*\yoko/2,0) + (2*\okux/2/2,2*\okuy/2/2) $) circle (8pt);
    % }
    % \begin{scope}[shift={(0,\tate/2)}]
    % % 縦線1
    % \foreach \i in {1,...,1}{
    % \draw[black] ($ (0+\yoko/4,0) + (\i*\okux/2,\i*\okuy/2) $) -- ++(\yoko/2,0);
    % \draw[black] ($ (0,0) + (\i*\yoko/2,0) + (\okux/4,\okuy/4) $) -- ++(\okux/2,\okuy/2);
    % }
    % \end{scope}

    % \draw ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4*0) $) -- ++(0,\tate);
    % \draw ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4*0) $) -- ++(0,\tate);
    % \draw ($ (\yoko*2/4,0) + (2*\okux/2/2/2*2,2*\okuy/2/2/2*2) + (0,\tate*2/4*0) $) -- ++(0,\tate);

    % % \filldraw[fill=white] ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4*0) $) circle (8pt); 
    % % \filldraw[fill=white] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4*0) $) circle (8pt); 

    % % \draw[fill=white] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*2,2*\okuy/2/2/2*2) + (0,\tate*2/4*0) $) circle (8pt); 

    % % 1層目の黒丸
    % \filldraw[fill=white] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) $) circle (8pt); 
    % \filldraw[fill=white] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) +(\yoko/2,0) $) circle (8pt); 

    % \filldraw[fill=white] ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4) $) circle (8pt); 
    % \filldraw[fill=white] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4) $) circle (8pt); 

    % \filldraw[black] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*2,2*\okuy/2/2/2*2) + (0,\tate*2/4) $) circle (5pt); 


    % \filldraw[red] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) + (0,\tate/4)$) circle (5pt); 
    % \filldraw[red] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) + (0,-\tate/4)$) circle (5pt); 
    
    % \filldraw[red] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) +(\yoko/2,0) + (0,\tate/4)$) circle (5pt); 
    % \filldraw[red] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) +(\yoko/2,0) - (0,\tate/4)$) circle (5pt); 

    % \filldraw[red] ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4) + (0,\tate/4) $) circle (5pt); 
    % \filldraw[red] ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4) - (0,\tate/4) $) circle (5pt); 

    % \filldraw[red] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4) + (0,\tate/4)$) circle (5pt); 
    % \filldraw[red] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4) - (0,\tate/4)$) circle (5pt); 
    
\end{tikzpicture}
\end{document}

==> tikz/boundary_algebra_rough_e1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    % \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (0,0) -- (1/\scale,0);
    % \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (0,-1/\scale) -- (0,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$X$};
    % \node at (-1/\scale,0) {$X$};
    \node at (0,1/\scale) {$X$};
    \node at (0,-1/\scale) {$X$};
    % \node at (1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/boundary_algebra_rough_e2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black,opacity=0] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black,opacity=0] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    % \draw[thick,white!80!black,opacity=0] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (0,-1/\scale) -- (0,1/\scale);

    \draw[thick,white!80!black,opacity=0] (-1/\scale,0) -- (1/\scale,0);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node[opacity=0] at (1/\scale,0) {$Z$};
    \node at (0,0) {$Z$};
    \node[opacity=0] at (0,1/\scale) {$Z$};
    \node[opacity=0] at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/boundary_algebra_rough_e3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    % \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (0,0) -- (1/\scale,0);
    % \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (0,-1/\scale) -- (0,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node at (0,0) {$Z$};
    % \node at (-1/\scale,0) {$X$};
    \node[opacity=0] at (0,1/\scale) {$X$};
    \node[opacity=0] at (0,-1/\scale) {$X$};
    % \node at (1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/boundary_algebra_rough_e4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    % \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (0,0) -- (1/\scale,0);
    % \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (0,-1/\scale) -- (0,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node at (0,0) {$X$};
    % \node at (-1/\scale,0) {$X$};
    \node[opacity=0] at (0,1/\scale) {$X$};
    \node[opacity=0] at (0,-1/\scale) {$X$};
    % \node at (1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/boundary_algebra_smooth_m1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    % \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$Z$};
    % \node at (-1/\scale,0) {$Z$};
    \node at (0,1/\scale) {$Z$};
    \node at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/boundary_algebra_smooth_m2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black,opacity=0] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black,opacity=0] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    % \draw[thick,white!80!black,opacity=0] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black,opacity=0] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    \draw[thick,white!80!black] (-1/\scale,0) -- (1/\scale,0);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node[opacity=0] at (1/\scale,0) {$Z$};
    \node at (0,0) {$X$};
    \node[opacity=0] at (0,1/\scale) {$Z$};
    \node[opacity=0] at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/boundary_algebra_smooth_m3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    % \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node[opacity=0] at (1/\scale,0) {$Z$};
    \node at (0,0) {$Z$};
    \node[opacity=0] at (0,1/\scale) {$Z$};
    \node[opacity=0] at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/boundary_algebra_smooth_m4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    % \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node[opacity=0] at (1/\scale,0) {$Z$};
    \node at (0,0) {$X$};
    \node[opacity=0] at (0,1/\scale) {$Z$};
    \node[opacity=0] at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/boundary_algebra_smooth_m5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    % \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$Z$};
    % \node at (-1/\scale,0) {$Z$};
    \node at (0,1/\scale) {$Z$};
    \node at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/boundary_algebra_smooth_m6.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black,opacity=0] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black,opacity=0] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    % \draw[thick,white!80!black,opacity=0] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black,opacity=0] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    \draw[thick,white!80!black] (-1/\scale,0) -- (1/\scale,0);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node[opacity=0] at (1/\scale,0) {$Z$};
    \node at (0,0) {$X$};
    \node at (0,1/\scale) {$Z$};
    \node at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/boundary_algebra_smooth_m7.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    % \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node[opacity=0] at (1/\scale,0) {$Z$};
    \node at (0,0) {$Z$};
    \node[opacity=0] at (0,1/\scale) {$Z$};
    \node[opacity=0] at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/boundary_algebra_smooth_m8.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    % \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node[opacity=0] at (1/\scale,0) {$Z$};
    \node at (0,0) {$X$};
    \node at (0,1/\scale) {$Z$};
    \node at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/cluster_gauss1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    % \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};
    % \filldraw[black] (0,0) circle (2.5pt);

    % surrounding X operators
    \node at (1/\scale,0) {$\tau^{z}$};
    \node at (-1/\scale,0) {$\tau^{z}$};

    \node at (0,0) {$Z$};


    \end{tikzpicture}
\end{document}



==> tikz/colored_lattice.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    \foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
        \pgfmathparse{mod(\i+\j, 2)}
        \ifdim\pgfmathresult pt=0pt
            % Even case
            \draw[red, fill=red] (\i,\j) circle (2pt);
        \else
            % Odd case
            \draw[green!70!black, fill=green!70!black] (\i,\j) circle (2pt);
        \fi
    }
    }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    \foreach \a in {0,...,3}{
    \foreach \b in {0,...,3}{
        \pgfmathparse{mod(\a+\b, 2)}
        \ifdim\pgfmathresult pt=0pt
        % even
        \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
        \else
        % odd
        \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
        \fi
    }
    }
    \end{tikzpicture}
\end{document}

==> tikz/crystalline_Av1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};
    % \filldraw[black] (0,0) circle (2.5pt);

    % surrounding X operators
    \node at (1/\scale,0) {$X$};
    \node at (-1/\scale,0) {$X$};
    \node at (0,1/\scale) {$X$};
    \node at (0,-1/\scale) {$X$};
    \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};

    \end{tikzpicture}
\end{document}



==> tikz/crystalline_Av_gauged1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};
    % \filldraw[black] (0,0) circle (2.5pt);

    % surrounding X operators
    \node at (1/\scale,0) {$X$};
    \node at (-1/\scale,0) {$X$};
    \node at (0,1/\scale) {$X$};
    \node at (0,-1/\scale) {$X$};
    \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};

    \node at (0,0) {$\tau^{x}$};


    \end{tikzpicture}
\end{document}



==> tikz/crystalline_Av_gauged2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};
    % \filldraw[black] (0,0) circle (2.5pt);

    % surrounding X operators
    % \node at (1/\scale,0) {$X$};
    % \node at (-1/\scale,0) {$X$};
    % \node at (0,1/\scale) {$X$};
    % \node at (0,-1/\scale) {$X$};
    \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};

    \node at (0,0) {$\tau^{x}$};


    \end{tikzpicture}
\end{document}



==> tikz/crystalline_Bp1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$Z$};
    \node at (-1/\scale,0) {$Z$};
    \node at (0,0) {$\sigma^{x}$};
    % \node at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/crystalline_Bp2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    % \node at (1/\scale,0) {$Z$};
    \node at (0,1/\scale) {$Z$};
    \node at (0,0) {$\sigma^{x}$};
    \node at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/crystalline_Bp_gauged1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$Z$};
    \node at (-1/\scale,0) {$Z$};
    \node at (0,0) {$\sigma^{x}$};
    % \node at (0,-1/\scale) {$Z$};
    \node at (1/\scale,1/\scale) {$\tau^{z}$};
    \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/crystalline_Bp_gauged2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    % \node at (1/\scale,0) {$Z$};
    \node at (0,1/\scale) {$Z$};
    \node at (0,0) {$\sigma^{x}$};
    \node at (0,-1/\scale) {$Z$};
    \node at (1/\scale,1/\scale) {$\tau^{z}$};
    \node at (1/\scale,-1/\scale) {$\tau^{z}$};
    \node at (-1/\scale,1/\scale) {$\tau^{z}$};
    \node at (-1/\scale,-1/\scale) {$\tau^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/disentangler1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{1.5} % def of local variable

    \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
    \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
    \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);

    \begin{scope}[shift={(2/\scale,0)}]
        \draw[thick,white!80!black] (-1/\scale,1/\scale) -- (1/\scale,1/\scale);
        \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (1/\scale,-1/\scale);
        \draw[thick,white!80!black] (-1/\scale,-1/\scale) -- (-1/\scale,1/\scale);
        \draw[thick,white!80!black] (1/\scale,-1/\scale) -- (1/\scale,1/\scale);
    \end{scope}

    % \node[text=red] at (-1/\scale,-1/\scale) {$\bullet$};
    % \node[text=red] at (1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (-1/\scale,1/\scale) {$\bullet$};
    % \node[text=green!70!black] at (1/\scale,-1/\scale) {$\bullet$};

    % \node[text=orange] at (0-0.5,0-0.5) {$\bullet$};

    % surrounding X operators
    \begin{scope}[shift={(1/\scale,0)}]
        \node at (1/\scale,0) {$C$};
        \node at (-1/\scale,0) {$C$};
        \node at (0,0) {$Z$};
    \end{scope}
    % \node at (1/\scale,0) {$C$};
    % \node at (-1/\scale,0) {$C$};
    % \node at (0,0) {$Z$};
    % \node at (0,-1/\scale) {$Z$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};
    \end{tikzpicture}
\end{document}

==> tikz/dual_cluster1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

    \draw[thick,green!70!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    \draw[thick,green!70!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    % \foreach \i in {0,...,2}{
    %     \foreach \j in {0,...,2}{
    % \draw[thick,white!80!black] (-\i,0) -- (,0);
    % \draw[thick,white!80!black] (0,-1) -- (0,1);
    %     }
    % }

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$Z$};
    \node at (-1/\scale,0) {$Z$};
    \node at (0,0) {$X$};
    \node at (0,1/\scale) {$Z$};
    \node at (0,-1/\scale) {$Z$};
    % % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};

    \end{tikzpicture}
\end{document}



==> tikz/dual_cluster2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[green!70!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[green!70!black] (0,\j) -- (4,\j);
    }

    \begin{scope}[shift={(2,2)}]
        \node at (1,0) {$Z$};
        \node at (-1,0) {$Z$};
        \node at (0,0) {$X$};
        \node at (0,1) {$Z$};
        \node at (0,-1) {$Z$};
    \end{scope}
    

    \end{tikzpicture}
\end{document}

==> tikz/dual_cluster3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[green!70!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[green!70!black] (0,\j) -- (4,\j);
    }

    

    \foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
        \pgfmathparse{mod(\i+\j, 2)}
        \ifdim\pgfmathresult pt=0pt
            % Even case
            \draw[lightblue, fill=lightblue] (\i,\j) circle (2pt);
        \else
            % Odd case
            \draw[orange, fill=orange] (\i,\j) circle (2pt);
        \fi
    }
    }



    % \begin{scope}[shift={(2,2)}]
    %     \node at (1,0) {$Z$};
    %     \node at (-1,0) {$Z$};
    %     \node at (0,0) {$X$};
    %     \node at (0,1) {$Z$};
    %     \node at (0,-1) {$Z$};
    % \end{scope}
    

    \end{tikzpicture}
\end{document}

==> tikz/dual_cluster4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[green!70!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[green!70!black] (0,\j) -- (4,\j);
    }

    \draw[white!70!black] (0,0) -- (4,4);
    \draw[white!70!black] (0,2) -- (2,4);
    \draw[white!70!black] (2,0) -- (4,2);

    \draw[white!70!black] (4,0) -- (0,4);
    \draw[white!70!black] (2,0) -- (0,2);
    \draw[white!70!black] (4,2) -- (2,4);
    

    \foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
        \pgfmathparse{mod(\i+\j, 2)}
        \ifdim\pgfmathresult pt=0pt
            % Even case
            \draw[lightblue, fill=lightblue] (\i,\j) circle (2pt);
        \else
            % Odd case
            \draw[orange, fill=orange] (\i,\j) circle (2pt);
        \fi
    }
    }






    % \begin{scope}[shift={(2,2)}]
    %     \node at (1,0) {$Z$};
    %     \node at (-1,0) {$Z$};
    %     \node at (0,0) {$X$};
    %     \node at (0,1) {$Z$};
    %     \node at (0,-1) {$Z$};
    % \end{scope}
    

    \end{tikzpicture}
\end{document}

==> tikz/dual_cluster5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[green!70!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[green!70!black] (0,\j) -- (4,\j);
    }

    

    \foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
        \pgfmathparse{mod(\i+\j, 2)}
        \ifdim\pgfmathresult pt=0pt
            % Even case
            \draw[lightblue, fill=lightblue] (\i,\j) circle (2pt);
        \else
            % Odd case
            \draw[orange, fill=orange] (\i,\j) circle (2pt);
        \fi
    }
    }

    \node at (2,2) {$K_{v}^{(1)}$};
    \node at (3,2) {$K_{v}^{(2)}$};

    % \begin{scope}[shift={(2,2)}]
    %     \node at (1,0) {$Z$};
    %     \node at (-1,0) {$Z$};
    %     \node at (0,0) {$X$};
    %     \node at (0,1) {$Z$};
    %     \node at (0,-1) {$Z$};
    % \end{scope}
    

    \end{tikzpicture}
\end{document}

==> tikz/dual_cluster6.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }


    % \filldraw[white,fill=orange,opacity=0.5] (2,2) -- (2,4) -- (4,4) -- (4,2) -- cycle;

    \foreach \i in {0,...,4}{
    \draw[green!70!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[green!70!black] (0,\j) -- (4,\j);
    }

    

    \foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
        \pgfmathparse{mod(\i+\j, 2)}
        \ifdim\pgfmathresult pt=0pt
            % Even case
            \draw[lightblue, fill=lightblue] (\i,\j) circle (2pt);
        \else
            % Odd case
            \draw[orange, fill=orange] (\i,\j) circle (2pt);
        \fi
    }
    }

    % \node at (2,2) {$K_{v}^{(1)}$};
    % \node at (3,2) {$K_{v}^{(2)}$};

    % \begin{scope}[shift={(2,2)}]
    %     \node at (1,0) {$Z$};
    %     \node at (-1,0) {$Z$};
    %     \node at (0,0) {$X$};
    %     \node at (0,1) {$Z$};
    %     \node at (0,-1) {$Z$};
    % \end{scope}

    \draw (0-0.25,2) -- (4+0.25,2);
    \draw (2,0-0.25) -- (2,4+0.25);
    

    \end{tikzpicture}
\end{document}

==> tikz/dual_cluster7.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }


    % \filldraw[white,fill=orange,opacity=0.5] (2,2) -- (2,4) -- (4,4) -- (4,2) -- cycle;

    \foreach \i in {0}{
    \begin{scope}[rotate around={\i*90:(2,2)}]
    \filldraw[white,fill=orange,opacity=0.5] (2,2) -- (2,3) -- (3,3) -- (3,2) -- cycle;
    \begin{scope}[shift={(1,1)}]
        \filldraw[white,fill=orange,opacity=0.5] (2,2) -- (2,3) -- (3,3) -- (3,2) -- cycle;
    \end{scope}
    \end{scope}
    }

    \foreach \i in {0,...,4}{
    \draw[green!70!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[green!70!black] (0,\j) -- (4,\j);
    }

    

    \foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
        \pgfmathparse{mod(\i+\j, 2)}
        \ifdim\pgfmathresult pt=0pt
            % Even case
            \draw[lightblue, fill=lightblue] (\i,\j) circle (2pt);
        \else
            % Odd case
            \draw[orange, fill=orange] (\i,\j) circle (2pt);
        \fi
    }
    }

    % \node at (2,2) {$K_{v}^{(1)}$};
    % \node at (3,2) {$K_{v}^{(2)}$};

    % \begin{scope}[shift={(2,2)}]
    %     \node at (1,0) {$Z$};
    %     \node at (-1,0) {$Z$};
    %     \node at (0,0) {$X$};
    %     \node at (0,1) {$Z$};
    %     \node at (0,-1) {$Z$};
    % \end{scope}

    \draw (0-0.25,2) -- (4+0.25,2);
    \draw (2,0-0.25) -- (2,4+0.25);

    
    

    \end{tikzpicture}
\end{document}

==> tikz/dual_cluster8.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }


    % \filldraw[white,fill=orange,opacity=0.5] (2,2) -- (2,4) -- (4,4) -- (4,2) -- cycle;

    \foreach \i in {0,...,3}{
    \begin{scope}[rotate around={\i*90:(2,2)}]
    \filldraw[white,fill=orange,opacity=0.5] (2,2) -- (2,3) -- (3,3) -- (3,2) -- cycle;
    \begin{scope}[shift={(1,1)}]
        \filldraw[white,fill=orange,opacity=0.5] (2,2) -- (2,3) -- (3,3) -- (3,2) -- cycle;
    \end{scope}
    \end{scope}
    }

    \foreach \i in {0,...,4}{
    \draw[green!70!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[green!70!black] (0,\j) -- (4,\j);
    }

    

    \foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
        \pgfmathparse{mod(\i+\j, 2)}
        \ifdim\pgfmathresult pt=0pt
            % Even case
            \draw[lightblue, fill=lightblue] (\i,\j) circle (2pt);
        \else
            % Odd case
            \draw[orange, fill=orange] (\i,\j) circle (2pt);
        \fi
    }
    }

    % \node at (2,2) {$K_{v}^{(1)}$};
    % \node at (3,2) {$K_{v}^{(2)}$};

    % \begin{scope}[shift={(2,2)}]
    %     \node at (1,0) {$Z$};
    %     \node at (-1,0) {$Z$};
    %     \node at (0,0) {$X$};
    %     \node at (0,1) {$Z$};
    %     \node at (0,-1) {$Z$};
    % \end{scope}

    \draw (0-0.25,2) -- (4+0.25,2);
    \draw (2,0-0.25) -- (2,4+0.25);

    
    

    \end{tikzpicture}
\end{document}

==> tikz/dual_cluster_stabilizer1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

    \draw[thick,green!70!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    \draw[thick,green!70!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    % \foreach \i in {0,...,2}{
    %     \foreach \j in {0,...,2}{
    % \draw[thick,white!80!black] (-\i,0) -- (,0);
    % \draw[thick,white!80!black] (0,-1) -- (0,1);
    %     }
    % }

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$\tau^{z}$};
    \node at (-1/\scale,0) {$\tau^{z}$};
    \node at (0,0) {$\sigma^{x}$};
    \node at (0,1/\scale) {$\tau^{z}$};
    \node at (0,-1/\scale) {$\tau^{z}$};
    % % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};

    \end{tikzpicture}
\end{document}



==> tikz/dual_cluster_stabilizer2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

    \draw[thick,green!70!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    \draw[thick,green!70!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    % \foreach \i in {0,...,2}{
    %     \foreach \j in {0,...,2}{
    % \draw[thick,white!80!black] (-\i,0) -- (,0);
    % \draw[thick,white!80!black] (0,-1) -- (0,1);
    %     }
    % }

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$\sigma^{z}$};
    \node at (-1/\scale,0) {$\sigma^{z}$};
    \node at (0,0) {$\tau^{x}$};
    \node at (0,1/\scale) {$\sigma^{z}$};
    \node at (0,-1/\scale) {$\sigma^{z}$};
    % % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};

    \end{tikzpicture}
\end{document}



==> tikz/dual_cluster_stabilizer3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

    \draw[thick,green!70!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    % \draw[thick,green!70!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    % \foreach \i in {0,...,2}{
    %     \foreach \j in {0,...,2}{
    % \draw[thick,white!80!black] (-\i,0) -- (,0);
    % \draw[thick,white!80!black] (0,-1) -- (0,1);
    %     }
    % }

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$\tau^{z}$};
    \node at (-1/\scale,0) {$\tau^{z}$};
    \node at (0,0) {$\sigma^{x}$};
    % \node at (0,1/\scale) {$\tau^{z}$};
    % \node at (0,-1/\scale) {$\tau^{z}$};
    % % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};

    \end{tikzpicture}
\end{document}



==> tikz/dual_cluster_stabilizer4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=1, baseline]
    \def\scale{1.5} % def of local variable

    \draw[thick,green!70!black] (-1.1/\scale,0) -- (1.1/\scale,0);
    % \draw[thick,green!70!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    % \foreach \i in {0,...,2}{
    %     \foreach \j in {0,...,2}{
    % \draw[thick,white!80!black] (-\i,0) -- (,0);
    % \draw[thick,white!80!black] (0,-1) -- (0,1);
    %     }
    % }

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node at (1/\scale,0) {$\sigma^{z}$};
    \node at (-1/\scale,0) {$\sigma^{z}$};
    \node at (0,0) {$\tau^{x}$};
    % \node at (0,1/\scale) {$\sigma^{z}$};
    % \node at (0,-1/\scale) {$\sigma^{z}$};
    % % \node at (1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}$};

    \end{tikzpicture}
\end{document}



==> tikz/newU2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.175, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\tate{3} % def of local variable
    \def\yoko{16} % def of local variable
    \def\okux{6} % def of local variable
    \def\okuy{8} % def of local variable
    \def\site{2}
    \def\sitehiku{1}
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }

    % \draw[gray] (0,0) -- (\yoko,0) -- ++(\okux,\okuy) -- ++(-\yoko,0) -- ++(-\okux,-\okuy) -- cycle;
    % \draw[gray] (\okux/2,\okuy/2) -- ++(\yoko,0);
    % \draw[gray] (\yoko/2,0) -- ++(\okux,\okuy);

    %低面
    % \foreach \i in {1,...,1}{
    % \draw[gray] ($ (0,0) + (\i*\okux/2,\i*\okuy/2) $) -- ++(\yoko*\site/2,0);
    % \draw[gray] ($ (0,0) + (\i*\yoko/2,0) $) -- ++(\okux*\site/2,\okuy*\site/2);
    % }
    




    % \foreach \i in {0,...,\site}{
    %     \foreach \j in {0,...,\sitehiku}{
    %         \draw ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (\j*\okux/2,\j*\okuy/2) $)-- ++(0,\tate);
    %     }
    % }
    % \foreach \i in {0,...,\sitehiku}{
    %     \foreach \j in {0,...,\site}{
    %         \draw ($ (\yoko/4,0) + (\i*\yoko/2,0) + (\j*\okux/2,\j*\okuy/2) $) -- ++(0,\tate);
    %     }
    % }

    
    

    % 縦線1
    \foreach \i in {0,...,\sitehiku}{
        \draw ($ (\yoko/4,0) + (\i*\yoko/2,0) + (2*\okux/2/2,2*\okuy/2/2) $) -- ++(0,\tate);
        % \draw[fill=white] ($ (\yoko/4,0) + (\i*\yoko/2,0) + (2*\okux/2/2,2*\okuy/2/2) $) circle (8pt);
    }
    \begin{scope}[shift={(0,\tate/2)}]
    % 縦線1
    \foreach \i in {1,...,1}{
    \draw[black] ($ (0+\yoko/4,0) + (\i*\okux/2,\i*\okuy/2) $) -- ++(\yoko/2,0);
    \draw[black] ($ (0,0) + (\i*\yoko/2,0) + (\okux/4,\okuy/4) $) -- ++(\okux/2,\okuy/2);
    }
    \end{scope}

    \draw ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4*0) $) -- ++(0,\tate);
    \draw ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4*0) $) -- ++(0,\tate);
    \draw ($ (\yoko*2/4,0) + (2*\okux/2/2/2*2,2*\okuy/2/2/2*2) + (0,\tate*2/4*0) $) -- ++(0,\tate);

    % \filldraw[fill=white] ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4*0) $) circle (8pt); 
    % \filldraw[fill=white] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4*0) $) circle (8pt); 

    % \draw[fill=white] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*2,2*\okuy/2/2/2*2) + (0,\tate*2/4*0) $) circle (8pt); 

    % 1層目の黒丸
    \filldraw[black] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) $) circle (5pt); 
    \filldraw[black] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) +(\yoko/2,0) $) circle (5pt); 

    \filldraw[black] ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4) $) circle (5pt); 
    \filldraw[black] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4) $) circle (5pt); 

    \filldraw[fill=white] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*2,2*\okuy/2/2/2*2) + (0,\tate*2/4) $) circle (8pt); 


    \filldraw[red] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) + (0,\tate/4)$) circle (5pt); 
    \filldraw[red] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) + (0,-\tate/4)$) circle (5pt); 
    
    \filldraw[red] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) +(\yoko/2,0) + (0,\tate/4)$) circle (5pt); 
    \filldraw[red] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) +(\yoko/2,0) - (0,\tate/4)$) circle (5pt); 

    \filldraw[red] ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4) + (0,\tate/4) $) circle (5pt); 
    \filldraw[red] ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4) - (0,\tate/4) $) circle (5pt); 

    \filldraw[red] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4) + (0,\tate/4)$) circle (5pt); 
    \filldraw[red] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4) - (0,\tate/4)$) circle (5pt); 
    
\end{tikzpicture}
\end{document}

==> tikz/newU2_e.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.175, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\tate{3} % def of local variable
    \def\yoko{16} % def of local variable
    \def\okux{6} % def of local variable
    \def\okuy{8} % def of local variable
    \def\site{2}
    \def\sitehiku{1}
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }

    
    \draw[gray] (\okux/2/2 + \yoko/4,\okuy/2/2) -- ++(\yoko/2,0) -- ++ (\okux/2,\okuy/2) -- ++(-\yoko/2,0) -- cycle;

    %低面
    % \foreach \i in {1,...,1}{
    % \draw[gray] ($ (0,0) + (\i*\okux/2,\i*\okuy/2) $) -- ++(\yoko*\site/2,0);
    % \draw[gray] ($ (0,0) + (\i*\yoko/2,0) $) -- ++(\okux*\site/2,\okuy*\site/2);
    % }
    




    % \foreach \i in {0,...,\site}{
    %     \foreach \j in {0,...,\sitehiku}{
    %         \draw ($ (\i*\yoko/2+\okux/4,0+\okuy/4) + (\j*\okux/2,\j*\okuy/2) $)-- ++(0,\tate);
    %     }
    % }
    % \foreach \i in {0,...,\sitehiku}{
    %     \foreach \j in {0,...,\site}{
    %         \draw ($ (\yoko/4,0) + (\i*\yoko/2,0) + (\j*\okux/2,\j*\okuy/2) $) -- ++(0,\tate);
    %     }
    % }

    
    

    % 縦線1
    \foreach \i in {0,...,\sitehiku}{
        \draw ($ (\yoko/4,0) + (\i*\yoko/2,0) + (2*\okux/2/2,2*\okuy/2/2) $) -- ++(0,\tate);
        % \draw[fill=white] ($ (\yoko/4,0) + (\i*\yoko/2,0) + (2*\okux/2/2,2*\okuy/2/2) $) circle (8pt);
    }
    \begin{scope}[shift={(0,\tate/2)}]
    % 縦線1
    \foreach \i in {1,...,1}{
    \draw[black] ($ (0+\yoko/4,0) + (\i*\okux/2,\i*\okuy/2) $) -- ++(\yoko/2,0);
    \draw[black] ($ (0,0) + (\i*\yoko/2,0) + (\okux/4,\okuy/4) $) -- ++(\okux/2,\okuy/2);
    }
    \end{scope}

    \draw ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4*0) $) -- ++(0,\tate);
    \draw ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4*0) $) -- ++(0,\tate);
    \draw ($ (\yoko*2/4,0) + (2*\okux/2/2/2*2,2*\okuy/2/2/2*2) + (0,\tate*2/4*0) $) -- ++(0,\tate);

    % \filldraw[fill=white] ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4*0) $) circle (8pt); 
    % \filldraw[fill=white] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4*0) $) circle (8pt); 

    % \draw[fill=white] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*2,2*\okuy/2/2/2*2) + (0,\tate*2/4*0) $) circle (8pt); 

    % 1層目の黒丸
    \filldraw ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) $) circle (5pt); 
    \filldraw ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) +(\yoko/2,0) $) circle (5pt); 

    \filldraw ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4) $) circle (5pt); 
    \filldraw ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4) $) circle (5pt); 

    \filldraw[black] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*2,2*\okuy/2/2/2*2) + (0,\tate*2/4) $) circle (5pt); 


    % \filldraw[red] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) + (0,\tate/4)$) circle (5pt); 
    % \filldraw[red] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) + (0,-\tate/4)$) circle (5pt); 
    
    % \filldraw[red] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) +(\yoko/2,0) + (0,\tate/4)$) circle (5pt); 
    % \filldraw[red] ($ (\yoko/4,0) + (2*\okux/2/2,2*\okuy/2/2) + (0,\tate*2/4) +(\yoko/2,0) - (0,\tate/4)$) circle (5pt); 

    % \filldraw[red] ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4) + (0,\tate/4) $) circle (5pt); 
    % \filldraw[red] ($ (\yoko*2/4,0) + (2*\okux/2/2/2,2*\okuy/2/2/2) + (0,\tate*2/4) - (0,\tate/4) $) circle (5pt); 

    % \filldraw[red] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4) + (0,\tate/4)$) circle (5pt); 
    % \filldraw[red] ($ (\yoko*2/4,0) + (2*\okux/2/2/2*3,2*\okuy/2/2/2*3) + (0,\tate*2/4) - (0,\tate/4)$) circle (5pt); 
    
\end{tikzpicture}
\end{document}

==> tikz/single_stabilizer1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{0.75} % def of local variable

    \draw[thick,white!80!black] (0,0) -- (2*\scale,0);
    % \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);

    \draw[thick,white!80!black,opacity=0] (-2*\scale,0) -- (0,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);

    \draw[thick,white!80!black,opacity=0,dashed] (-2*\scale,0) -- (0,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);
    \draw[thick,white!80!black,opacity=0] (0,0) -- (0,-2*\scale);
    \draw[thick,white!80!black,opacity=0,dashed] (0,-2*\scale) -- ++ (2*\scale,0);

    \draw[thick,white!80!black,opacity=0] (0,0) -- (2*\scale,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,-2*\scale) -- ++ (2*\scale,0) -- ++ (0,2*\scale);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node[orange] at (\scale,0) {$Z$};
    % \node at (-1/\scale,0) {$X$};
    % \node at (0,1/\scale) {$X$};
    % \node at (0,-1/\scale) {$X$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};

    \node[opacity=0] at (0,\scale) {$Z$};
    \node[opacity=0] at (0,-\scale) {$Z$};
    \node[opacity=0] at (\scale,0) {$Z$};
    \node[opacity=0] at (2*\scale,-\scale) {$Z$};
    \node[opacity=0] at (\scale,-2*\scale) {$Z$};
    \node[opacity=0] at (\scale,2*\scale) {$Z$};

    \end{tikzpicture}
\end{document}



==> tikz/single_stabilizer2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{0.75} % def of local variable

    \draw[thick,white!80!black] (-2*\scale,0) -- (0,0);
    \draw[thick,white!80!black,dashed] (0,0) -- (2*\scale,0);
    \draw[thick,white!80!black,dashed] (0,0) -- (0,2*\scale);

    \draw[thick,white!80!black,opacity=0,dashed] (-2*\scale,0) -- (0,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);
    \draw[thick,white!80!black,opacity=0] (0,0) -- (0,-2*\scale);
    \draw[thick,white!80!black,opacity=0,dashed] (0,-2*\scale) -- ++ (2*\scale,0);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node[lightblue] at (-\scale,0) {$X$};
    \node[lightblue] at (\scale,0) {$X$};
    \node[lightblue] at (0,\scale) {$X$};
    % \node at (-1/\scale,0) {$X$};
    % \node at (0,1/\scale) {$X$};
    % \node at (0,-1/\scale) {$X$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};
    \node[opacity=0] at (2*\scale,-\scale) {$Z$};

    \end{tikzpicture}
\end{document}



==> tikz/single_stabilizer3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{0.75} % def of local variable

    % \draw[thick,white!80!black] (-\scale,0) -- (\scale,0);
    \draw[thick,white!80!black] (0,-2*\scale) -- (0,0);

    \draw[thick,white!80!black,opacity=0,dashed] (-2*\scale,0) -- (0,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);
    \draw[thick,white!80!black,opacity=0] (0,0) -- (0,-2*\scale);
    \draw[thick,white!80!black,opacity=0,dashed] (0,-2*\scale) -- ++ (2*\scale,0);

    \draw[thick,white!80!black,opacity=0,dashed] (0,-2*\scale) -- ++ (0,-2*\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node[orange] at (0,-\scale) {$Z$};
    % \node at (-1/\scale,0) {$X$};
    % \node at (0,1/\scale) {$X$};
    % \node at (0,-1/\scale) {$X$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};

    \end{tikzpicture}
\end{document}



==> tikz/single_stabilizer4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}


\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{0.75} % def of local variable

    \draw[thick,white!80!black,dashed] (-2*\scale,0) -- (0,0);
    \draw[thick,white!80!black,dashed] (0,0) -- (2*\scale,0);
    \draw[thick,white!80!black,dashed] (0,0) -- (0,2*\scale);
    \draw[thick,white!80!black] (0,0) -- (0,-2*\scale);
    \draw[thick,white!80!black,dashed] (0,-2*\scale) -- ++ (2*\scale,0);

    \draw[thick,white!80!black,opacity=0,dashed] (0,-2*\scale) -- ++ (0,-2*\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node[lightblue] at (-\scale,0) {$X$};
    \node[lightblue] at (\scale,0) {$X$};
    \node[lightblue] at (0,\scale) {$X$};
    \node[lightblue] at (0,-\scale) {$X$};
    \node[lightblue] at (\scale,-2*\scale) {$X$};
    % \node at (0,-1/\scale) {$X$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};

    \node[opacity=0] at (0,-\scale) {$Z$};
    \node[opacity=0] at (-2*\scale,-\scale) {$Z$};
    \node[opacity=0] at (-\scale,-2*\scale) {$X$};

    \end{tikzpicture}
\end{document}



==> tikz/single_stabilizer5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{0.75} % def of local variable

    \draw[thick,white!80!black] (0,0) -- (2*\scale,0);
    % \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);


    \draw[thick,white!80!black,opacity=0] (0,0) -- (2*\scale,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,-2*\scale) -- ++ (2*\scale,0) -- ++ (0,2*\scale);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);

    % \draw[thick,white!80!black,opacity=0] (-2*\scale,0) -- (0,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);

    % \draw[thick,white!80!black,opacity=0,dashed] (-2*\scale,0) -- (0,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);
    % \draw[thick,white!80!black,opacity=0] (0,0) -- (0,-2*\scale);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,-2*\scale) -- ++ (2*\scale,0);

    % \draw[thick,white!80!black,opacity=0] (0,0) -- (2*\scale,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,-2*\scale) -- ++ (2*\scale,0) -- ++ (0,2*\scale);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node[lightblue] at (\scale,0) {$X$};
    % \node at (-1/\scale,0) {$X$};
    % \node at (0,1/\scale) {$X$};
    % \node at (0,-1/\scale) {$X$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};

    \node[opacity=0] at (0,\scale) {$Z$};
    \node[opacity=0] at (0,-\scale) {$Z$};
    \node[opacity=0] at (\scale,0) {$Z$};
    \node[opacity=0] at (2*\scale,-\scale) {$Z$};
    \node[opacity=0] at (\scale,-2*\scale) {$Z$};
    \node[opacity=0] at (\scale,2*\scale) {$Z$};

    \end{tikzpicture}
\end{document}



==> tikz/single_stabilizer6.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{0.75} % def of local variable

    \draw[thick,white!80!black] (0,0) -- (2*\scale,0);
    \draw[thick,white!80!black,dashed] (0,0) -- (0,-2*\scale) -- ++ (2*\scale,0) -- ++ (0,2*\scale);
    \draw[thick,white!80!black,dashed] (0,0) -- (0,2*\scale);
    % \draw[thick,white!80!black] (0,-1.1/\scale) -- (0,1.1/\scale);


    \draw[thick,white!80!black,opacity=0] (-2*\scale,0) -- (0,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);

    \draw[thick,white!80!black,opacity=0,dashed] (-2*\scale,0) -- (0,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);
    \draw[thick,white!80!black,opacity=0] (0,0) -- (0,-2*\scale);
    \draw[thick,white!80!black,opacity=0,dashed] (0,-2*\scale) -- ++ (2*\scale,0);

    % \draw[thick,white!80!black,opacity=0] (-2*\scale,0) -- (0,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);

    % \draw[thick,white!80!black,opacity=0,dashed] (-2*\scale,0) -- (0,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);
    % \draw[thick,white!80!black,opacity=0] (0,0) -- (0,-2*\scale);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,-2*\scale) -- ++ (2*\scale,0);

    % \draw[thick,white!80!black,opacity=0] (-2*\scale,0) -- (0,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);

    % \draw[thick,white!80!black,opacity=0,dashed] (-2*\scale,0) -- (0,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);
    % \draw[thick,white!80!black,opacity=0] (0,0) -- (0,-2*\scale);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,-2*\scale) -- ++ (2*\scale,0);

    % \draw[thick,white!80!black,opacity=0] (0,0) -- (2*\scale,0);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,-2*\scale) -- ++ (2*\scale,0) -- ++ (0,2*\scale);
    % \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);


    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node[orange] at (0,\scale) {$Z$};
    \node[orange] at (0,-\scale) {$Z$};
    \node[orange] at (\scale,0) {$Z$};
    \node[orange] at (2*\scale,-\scale) {$Z$};
    \node[orange] at (\scale,-2*\scale) {$Z$};
    
    % \node at (-1/\scale,0) {$X$};
    % \node at (0,1/\scale) {$X$};
    % \node at (0,-1/\scale) {$X$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};

    \node[opacity=0] at (\scale,2*\scale) {$Z$};

    \end{tikzpicture}
\end{document}



==> tikz/single_stabilizer7.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{0.75} % def of local variable

    % \draw[thick,white!80!black] (-\scale,0) -- (\scale,0);
    \draw[thick,white!80!black] (0,-2*\scale) -- (0,0);

    \draw[thick,white!80!black,opacity=0,dashed] (-2*\scale,0) -- (0,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);
    \draw[thick,white!80!black,opacity=0] (0,0) -- (0,-2*\scale);
    \draw[thick,white!80!black,opacity=0,dashed] (0,-2*\scale) -- ++ (2*\scale,0);

    \draw[thick,white!80!black,opacity=0,dashed] (0,-2*\scale) -- ++ (0,-2*\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node[lightblue] at (0,-\scale) {$X$};
    % \node at (-1/\scale,0) {$X$};
    % \node at (0,1/\scale) {$X$};
    % \node at (0,-1/\scale) {$X$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};

    \end{tikzpicture}
\end{document}



==> tikz/single_stabilizer8.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\scale{0.75} % def of local variable

    % \draw[thick,white!80!black] (-\scale,0) -- (\scale,0);
    \draw[thick,white!80!black] (0,-2*\scale) -- (0,0);
    \draw[thick,white!80!black,dashed] (0,-2*\scale) --  ++ (-2*\scale,0) -- ++ (0,2*\scale);

    \draw[thick,white!80!black,opacity=0,dashed] (-2*\scale,0) -- (0,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (2*\scale,0);
    \draw[thick,white!80!black,opacity=0,dashed] (0,0) -- (0,2*\scale);
    \draw[thick,white!80!black,opacity=0] (0,0) -- (0,-2*\scale);
    \draw[thick,white!80!black,opacity=0,dashed] (0,-2*\scale) -- ++ (2*\scale,0);

    \draw[thick,white!80!black,opacity=0,dashed] (0,-2*\scale) -- ++ (0,-2*\scale);

    % \node[text=red] at (0,0) {$\bullet$};
    % \node[text=orange] at (0+0.17,0+0.17) {$\bullet$};

    % surrounding X operators
    \node[orange] at (0,-\scale) {$Z$};
    \node[orange] at (-2*\scale,-\scale) {$Z$};
    \node[orange] at (-\scale,-2*\scale) {$Z$};


    % \node at (-1/\scale,0) {$X$};
    % \node at (0,1/\scale) {$X$};
    % \node at (0,-1/\scale) {$X$};
    % \node at (1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,1/\scale) {$\sigma^{z}_{\theta}$};
    % \node at (-1/\scale,-1/\scale) {$\sigma^{z}_{\theta}$};

    \end{tikzpicture}
\end{document}



==> tikz/symmetry_action_blue.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {0,...,4} {
    % \foreach \j in {0,...,4} {
    %     \pgfmathparse{mod(\i+\j, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %         % Even case
    %         \draw[red, fill=red] (\i,\j) circle (2pt);
    %     \else
    %         % Odd case
    %         \draw[green!70!black, fill=green!70!black] (\i,\j) circle (2pt);
    %     \fi
    % }
    % }
    \draw[red, fill=red] (0,0) circle (2pt);
    \draw[red, fill=red] (4,4) circle (2pt);

    \draw[green!70!black, fill=green!70!black] (1,0) circle (2pt);
    \draw[green!70!black, fill=green!70!black] (3,0) circle (2pt);
    \draw[green!70!black, fill=green!70!black] (0,1) circle (2pt);

    \draw[green!70!black, fill=green!70!black] (0,3) circle (2pt);


    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    \foreach \a in {0,...,3}{
    \foreach \b in {0,...,3}{
        \pgfmathparse{mod(\a+\b, 2)}
        \ifdim\pgfmathresult pt=0pt
        % even
        \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
        \else
        % odd
        \draw[lightblue, fill=lightblue] (\a+0.2,\b+0.2) circle (2pt);
        \fi
    }
    }

    % \draw[orange, opacity=0.5,line width=1pt] (0,0) circle (3pt);

    % \draw[orange, opacity=0.5, line width=2pt] (0,0) -- (0,1);
    % \draw[orange, opacity=0.5, line width=2pt] (0,1) -- (1,1);
    % \draw[orange, opacity=0.5, line width=2pt] (1,1) -- (1,2);
    % \draw[orange, opacity=0.5, line width=2pt] (1,2) -- (2,2);
    % \draw[orange, opacity=0.5, line width=2pt] (2,2) -- (2,3);
    % \draw[orange, opacity=0.5, line width=2pt] (2,3) -- (3,3);
    % \draw[orange, opacity=0.5, line width=2pt] (3,3) -- (3,4);
    % \draw[orange, opacity=0.5, line width=2pt] (3,4) -- (4,4);


    \begin{scope}[rotate around={-90:(2,2)}]

    \draw[fill=orange,orange, opacity=1,line width=2pt] (0,0) circle (3pt);
    \draw[fill=orange,orange, opacity=1,line width=2pt] (4,4) circle (3pt);

    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,0) -- (0,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,1) -- (1,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,1) -- (1,2);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,2) -- (2,2);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,2) -- (2,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,3) -- (3,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,3) -- (3,4);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,4) -- (4,4);

    \draw[fill=orange,orange, opacity=1,line width=2pt] (0,2) circle (3pt);
    \draw[fill=orange,orange, opacity=1,line width=2pt] (2,4) circle (3pt);

    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,2) -- (0,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,3) -- (1,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,3) -- (1,4);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,4) -- (2,4);

    \draw[fill=orange,orange, opacity=1,line width=2pt] (2,0) circle (3pt);
    \draw[fill=orange,orange, opacity=1,line width=2pt] (4,2) circle (3pt);

    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,0) -- (2,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,1) -- (3,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,1) -- (3,2);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,2) -- (4,2);

    \end{scope}

    \end{tikzpicture}
\end{document}

==> tikz/symmetry_action_both.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {0,...,4} {
    % \foreach \j in {0,...,4} {
    %     \pgfmathparse{mod(\i+\j, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %         % Even case
    %         \draw[red, fill=red] (\i,\j) circle (2pt);
    %     \else
    %         % Odd case
    %         \draw[green!70!black, fill=green!70!black] (\i,\j) circle (2pt);
    %     \fi
    % }
    % }
    \draw[red, fill=red] (0,2) circle (2pt);
    \draw[red, fill=red] (2,0) circle (2pt);
    \draw[red, fill=red] (4,2) circle (2pt);
    \draw[red, fill=red] (2,4) circle (2pt);

    \draw[green!70!black, fill=green!70!black] (1,0) circle (2pt);
    \draw[green!70!black, fill=green!70!black] (3,0) circle (2pt);
    \draw[green!70!black, fill=green!70!black] (2,1) circle (2pt);

    \draw[green!70!black, fill=green!70!black] (0,3) circle (2pt);
    \draw[green!70!black, fill=green!70!black] (4,3) circle (2pt);
    

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    \foreach \a in {0,...,3}{
    \foreach \b in {0,...,3}{
        \pgfmathparse{mod(\a+\b, 2)}
        \ifdim\pgfmathresult pt=0pt
        % even
        \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
        \else
        % odd
        \draw[lightblue, fill=lightblue] (\a+0.2,\b+0.2) circle (2pt);
        \fi
    }
    }

    % \draw[orange, opacity=0.5,line width=1pt] (0,0) circle (3pt);

    % \draw[orange, opacity=0.5, line width=2pt] (0,0) -- (0,1);
    % \draw[orange, opacity=0.5, line width=2pt] (0,1) -- (1,1);
    % \draw[orange, opacity=0.5, line width=2pt] (1,1) -- (1,2);
    % \draw[orange, opacity=0.5, line width=2pt] (1,2) -- (2,2);
    % \draw[orange, opacity=0.5, line width=2pt] (2,2) -- (2,3);
    % \draw[orange, opacity=0.5, line width=2pt] (2,3) -- (3,3);
    % \draw[orange, opacity=0.5, line width=2pt] (3,3) -- (3,4);
    % \draw[orange, opacity=0.5, line width=2pt] (3,4) -- (4,4);



    \draw[fill=orange,orange, opacity=1,line width=2pt] (0,0) circle (3pt);
    \draw[fill=orange,orange, opacity=1,line width=2pt] (4,4) circle (3pt);

    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,0) -- (0,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,1) -- (1,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,1) -- (1,2);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,2) -- (2,2);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,2) -- (2,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,3) -- (3,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,3) -- (3,4);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,4) -- (4,4);

    % \draw[orange, opacity=1,line width=2pt] (0,2) circle (3pt);
    % \draw[orange, opacity=1,line width=2pt] (2,4) circle (3pt);

    % \draw[orange, opacity=1, line width=1.5pt] (0,2) -- (0,3);
    % \draw[orange, opacity=1, line width=1.5pt] (0,3) -- (1,3);
    % \draw[orange, opacity=1, line width=1.5pt] (1,3) -- (1,4);
    % \draw[orange, opacity=1, line width=1.5pt] (1,4) -- (2,4);

    % \draw[orange, opacity=1,line width=2pt] (2,0) circle (3pt);
    % \draw[orange, opacity=1,line width=2pt] (4,2) circle (3pt);

    % \draw[orange, opacity=1, line width=1.5pt] (2,0) -- (2,1);
    % \draw[orange, opacity=1, line width=1.5pt] (2,1) -- (3,1);
    % \draw[orange, opacity=1, line width=1.5pt] (3,1) -- (3,2);
    % \draw[orange, opacity=1, line width=1.5pt] (3,2) -- (4,2);
    
    \begin{scope}[rotate around={-90:(2,2)}]

    \draw[fill=orange,orange, opacity=1,line width=2pt] (0,0) circle (3pt);
    \draw[fill=orange,orange, opacity=1,line width=2pt] (4,4) circle (3pt);

    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,0) -- (0,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,1) -- (1,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,1) -- (1,2);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,2) -- (2,2);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,2) -- (2,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,3) -- (3,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,3) -- (3,4);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,4) -- (4,4);

    % \begin{scope}[rotate around={-90:(2,2)}]

    % \draw[fill=lightblue,lightblue, opacity=1,line width=2pt] (0,0) circle (3pt);
    % \draw[fill=lightblue,lightblue, opacity=1,line width=2pt] (4,4) circle (3pt);

    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (0,0) -- (0,1);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (0,1) -- (1,1);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (1,1) -- (1,2);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (1,2) -- (2,2);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (2,2) -- (2,3);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (2,3) -- (3,3);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (3,3) -- (3,4);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (3,4) -- (4,4);

    % \draw[lightblue, opacity=1,line width=2pt] (0,2) circle (3pt);
    % \draw[lightblue, opacity=1,line width=2pt] (2,4) circle (3pt);

    % \draw[lightblue, opacity=1, line width=1.5pt] (0,2) -- (0,3);
    % \draw[lightblue, opacity=1, line width=1.5pt] (0,3) -- (1,3);
    % \draw[lightblue, opacity=1, line width=1.5pt] (1,3) -- (1,4);
    % \draw[lightblue, opacity=1, line width=1.5pt] (1,4) -- (2,4);

    % \draw[lightblue, opacity=1,line width=2pt] (2,0) circle (3pt);
    % \draw[lightblue, opacity=1,line width=2pt] (4,2) circle (3pt);

    % \draw[lightblue, opacity=1, line width=1.5pt] (2,0) -- (2,1);
    % \draw[lightblue, opacity=1, line width=1.5pt] (2,1) -- (3,1);
    % \draw[lightblue, opacity=1, line width=1.5pt] (3,1) -- (3,2);
    % \draw[lightblue, opacity=1, line width=1.5pt] (3,2) -- (4,2);

    \end{scope}

    \end{tikzpicture}
\end{document}

==> tikz/symmetry_action_crystalline1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[white!80!black] (0,\j) -- (4,\j);
    }

    \foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
    \begin{scope}[shift={(\i,\j)}]
        \node at (0+1/2,0+1/2) {$\sigma^{x}$};
    \end{scope}
    }
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {0,...,4} {
    % \foreach \j in {0,...,4} {
    %     \pgfmathparse{mod(\i+\j, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %         % Even case
    %         \draw[red, fill=red] (\i,\j) circle (2pt);
    %     \else
    %         % Odd case
    %         \draw[green!70!black, fill=green!70!black] (\i,\j) circle (2pt);
    %     \fi
    % }
    % }
    % \draw[red, fill=red] (4,0) circle (2pt);
    % \draw[red, fill=red] (0,4) circle (2pt);

    % \draw[green!70!black, fill=green!70!black] (1,0) circle (2pt);
    % \draw[green!70!black, fill=green!70!black] (3,0) circle (2pt);
    % \draw[green!70!black, fill=green!70!black] (4,1) circle (2pt);
    % \draw[green!70!black, fill=green!70!black] (4,3) circle (2pt);

    % % -- Face points: orange if a+b is even, blue if a+b is odd --
    % %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[lightblue, fill=lightblue] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }

    % \draw[orange, opacity=0.5,line width=1pt] (0,0) circle (3pt);

    % \draw[orange, opacity=0.5, line width=2pt] (0,0) -- (0,1);
    % \draw[orange, opacity=0.5, line width=2pt] (0,1) -- (1,1);
    % \draw[orange, opacity=0.5, line width=2pt] (1,1) -- (1,2);
    % \draw[orange, opacity=0.5, line width=2pt] (1,2) -- (2,2);
    % \draw[orange, opacity=0.5, line width=2pt] (2,2) -- (2,3);
    % \draw[orange, opacity=0.5, line width=2pt] (2,3) -- (3,3);
    % \draw[orange, opacity=0.5, line width=2pt] (3,3) -- (3,4);
    % \draw[orange, opacity=0.5, line width=2pt] (3,4) -- (4,4);

    % \draw[fill=orange,orange, opacity=1,line width=2pt] (0,0) circle (3pt);
    % \draw[fill=orange,orange, opacity=1,line width=2pt] (4,4) circle (3pt);

    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,0) -- (0,1);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,1) -- (1,1);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,1) -- (1,2);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,2) -- (2,2);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,2) -- (2,3);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,3) -- (3,3);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,3) -- (3,4);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,4) -- (4,4);

    % \draw[fill=orange,orange, opacity=1,line width=2pt] (0,2) circle (3pt);
    % \draw[fill=orange,orange, opacity=1,line width=2pt] (2,4) circle (3pt);

    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,2) -- (0,3);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,3) -- (1,3);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,3) -- (1,4);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,4) -- (2,4);

    % \draw[fill=orange,orange, opacity=1,line width=2pt] (2,0) circle (3pt);
    % \draw[fill=orange,orange, opacity=1,line width=2pt] (4,2) circle (3pt);

    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,0) -- (2,1);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,1) -- (3,1);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,1) -- (3,2);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,2) -- (4,2);
    


    \end{tikzpicture}
\end{document}

==> tikz/symmetry_action_crystalline2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {0,...,4} {
    % \foreach \j in {0,...,4} {
    %     \pgfmathparse{mod(\i+\j, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %         % Even case
    %         \draw[red, fill=red] (\i,\j) circle (2pt);
    %     \else
    %         % Odd case
    %         \draw[green!70!black, fill=green!70!black] (\i,\j) circle (2pt);
    %     \fi
    % }
    % }
    % \draw[red, fill=red] (4,0) circle (2pt);
    % \draw[red, fill=red] (0,4) circle (2pt);

    % \draw[green!70!black, fill=green!70!black] (1,0) circle (2pt);
    % \draw[green!70!black, fill=green!70!black] (3,0) circle (2pt);
    % \draw[green!70!black, fill=green!70!black] (4,1) circle (2pt);
    % \draw[green!70!black, fill=green!70!black] (4,3) circle (2pt);

    % % -- Face points: orange if a+b is even, blue if a+b is odd --
    % %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[lightblue, fill=lightblue] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }

    % \draw[orange, opacity=0.5,line width=1pt] (0,0) circle (3pt);

    % \draw[orange, opacity=0.5, line width=2pt] (0,0) -- (0,1);
    % \draw[orange, opacity=0.5, line width=2pt] (0,1) -- (1,1);
    % \draw[orange, opacity=0.5, line width=2pt] (1,1) -- (1,2);
    % \draw[orange, opacity=0.5, line width=2pt] (1,2) -- (2,2);
    % \draw[orange, opacity=0.5, line width=2pt] (2,2) -- (2,3);
    % \draw[orange, opacity=0.5, line width=2pt] (2,3) -- (3,3);
    % \draw[orange, opacity=0.5, line width=2pt] (3,3) -- (3,4);
    % \draw[orange, opacity=0.5, line width=2pt] (3,4) -- (4,4);

    \draw[fill=orange,orange, opacity=1,line width=2pt] (0,0) circle (3pt);
    \draw[fill=orange,orange, opacity=1,line width=2pt] (4,4) circle (3pt);
    \draw[fill=orange,orange, opacity=1,line width=2pt] (4,0) circle (3pt);
    \draw[fill=orange,orange, opacity=1,line width=2pt] (0,4) circle (3pt);

    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,0) -- (0,4);
    
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (4,0) -- (4,4);
    


    \end{tikzpicture}
\end{document}

==> tikz/symmetry_action_crystalline3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {0,...,4} {
    % \foreach \j in {0,...,4} {
    %     \pgfmathparse{mod(\i+\j, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %         % Even case
    %         \draw[red, fill=red] (\i,\j) circle (2pt);
    %     \else
    %         % Odd case
    %         \draw[green!70!black, fill=green!70!black] (\i,\j) circle (2pt);
    %     \fi
    % }
    % }
    % \draw[red, fill=red] (4,0) circle (2pt);
    % \draw[red, fill=red] (0,4) circle (2pt);

    % \draw[green!70!black, fill=green!70!black] (1,0) circle (2pt);
    % \draw[green!70!black, fill=green!70!black] (3,0) circle (2pt);
    % \draw[green!70!black, fill=green!70!black] (4,1) circle (2pt);
    % \draw[green!70!black, fill=green!70!black] (4,3) circle (2pt);

    % % -- Face points: orange if a+b is even, blue if a+b is odd --
    % %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[lightblue, fill=lightblue] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }

    % \draw[orange, opacity=0.5,line width=1pt] (0,0) circle (3pt);

    % \draw[orange, opacity=0.5, line width=2pt] (0,0) -- (0,1);
    % \draw[orange, opacity=0.5, line width=2pt] (0,1) -- (1,1);
    % \draw[orange, opacity=0.5, line width=2pt] (1,1) -- (1,2);
    % \draw[orange, opacity=0.5, line width=2pt] (1,2) -- (2,2);
    % \draw[orange, opacity=0.5, line width=2pt] (2,2) -- (2,3);
    % \draw[orange, opacity=0.5, line width=2pt] (2,3) -- (3,3);
    % \draw[orange, opacity=0.5, line width=2pt] (3,3) -- (3,4);
    % \draw[orange, opacity=0.5, line width=2pt] (3,4) -- (4,4);

    % \draw[fill=orange,orange, opacity=1,line width=2pt] (0,0) circle (3pt);
    % \draw[fill=orange,orange, opacity=1,line width=2pt] (4,4) circle (3pt);
    % \draw[fill=orange,orange, opacity=1,line width=2pt] (4,0) circle (3pt);
    % \draw[fill=orange,orange, opacity=1,line width=2pt] (0,4) circle (3pt);

    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,0) -- (1,0);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,0) -- (2,0);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,0) -- (3,0);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,0) -- (3,1);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,1) -- (3,2);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,2) -- (3,3);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,3) -- (3,4);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,4) -- (4,4);

    % % \draw[fill=orange,orange, opacity=1,line width=2pt] (0,2) circle (3pt);
    % % \draw[fill=orange,orange, opacity=1,line width=2pt] (2,4) circle (3pt);

    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,4) -- (1,4);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,4) -- (2,4);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,4) -- (2,3);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,3) -- (2,2);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,2) -- (3,2);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,2) -- (4,2);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (4,2) -- (4,1);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (4,1) -- (4,0);

    \draw[fill=orange,orange, opacity=1,line width=2pt] (0,0) circle (3pt);
    \draw[fill=orange,orange, opacity=1,line width=2pt] (4,4) circle (3pt);

    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,0) -- (0,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,1) -- (1,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,1) -- (1,2);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,2) -- (2,2);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,2) -- (2,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,3) -- (3,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,3) -- (3,4);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,4) -- (4,4);

    % \draw[orange, opacity=1,line width=2pt] (0,2) circle (3pt);
    % \draw[orange, opacity=1,line width=2pt] (2,4) circle (3pt);

    % \draw[orange, opacity=1, line width=1.5pt] (0,2) -- (0,3);
    % \draw[orange, opacity=1, line width=1.5pt] (0,3) -- (1,3);
    % \draw[orange, opacity=1, line width=1.5pt] (1,3) -- (1,4);
    % \draw[orange, opacity=1, line width=1.5pt] (1,4) -- (2,4);

    % \draw[orange, opacity=1,line width=2pt] (2,0) circle (3pt);
    % \draw[orange, opacity=1,line width=2pt] (4,2) circle (3pt);

    % \draw[orange, opacity=1, line width=1.5pt] (2,0) -- (2,1);
    % \draw[orange, opacity=1, line width=1.5pt] (2,1) -- (3,1);
    % \draw[orange, opacity=1, line width=1.5pt] (3,1) -- (3,2);
    % \draw[orange, opacity=1, line width=1.5pt] (3,2) -- (4,2);
    
    \begin{scope}[rotate around={-90:(2,2)}]

    \draw[fill=orange,orange, opacity=1,line width=2pt] (0,0) circle (3pt);
    \draw[fill=orange,orange, opacity=1,line width=2pt] (4,4) circle (3pt);

    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,0) -- (0,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,1) -- (1,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,1) -- (1,2);
    % \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,2) -- (2,2);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,2) -- (2,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,3) -- (3,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,3) -- (3,4);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,4) -- (4,4);

    % \begin{scope}[rotate around={-90:(2,2)}]

    % \draw[fill=lightblue,lightblue, opacity=1,line width=2pt] (0,0) circle (3pt);
    % \draw[fill=lightblue,lightblue, opacity=1,line width=2pt] (4,4) circle (3pt);

    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (0,0) -- (0,1);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (0,1) -- (1,1);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (1,1) -- (1,2);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (1,2) -- (2,2);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (2,2) -- (2,3);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (2,3) -- (3,3);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (3,3) -- (3,4);
    % \draw[fill=lightblue,lightblue, opacity=1, line width=1.5pt] (3,4) -- (4,4);

    % \draw[lightblue, opacity=1,line width=2pt] (0,2) circle (3pt);
    % \draw[lightblue, opacity=1,line width=2pt] (2,4) circle (3pt);

    % \draw[lightblue, opacity=1, line width=1.5pt] (0,2) -- (0,3);
    % \draw[lightblue, opacity=1, line width=1.5pt] (0,3) -- (1,3);
    % \draw[lightblue, opacity=1, line width=1.5pt] (1,3) -- (1,4);
    % \draw[lightblue, opacity=1, line width=1.5pt] (1,4) -- (2,4);

    % \draw[lightblue, opacity=1,line width=2pt] (2,0) circle (3pt);
    % \draw[lightblue, opacity=1,line width=2pt] (4,2) circle (3pt);

    % \draw[lightblue, opacity=1, line width=1.5pt] (2,0) -- (2,1);
    % \draw[lightblue, opacity=1, line width=1.5pt] (2,1) -- (3,1);
    % \draw[lightblue, opacity=1, line width=1.5pt] (3,1) -- (3,2);
    % \draw[lightblue, opacity=1, line width=1.5pt] (3,2) -- (4,2);

    \end{scope}
    


    \end{tikzpicture}
\end{document}

==> tikz/symmetry_action_orange.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {0,...,4} {
    % \foreach \j in {0,...,4} {
    %     \pgfmathparse{mod(\i+\j, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %         % Even case
    %         \draw[red, fill=red] (\i,\j) circle (2pt);
    %     \else
    %         % Odd case
    %         \draw[green!70!black, fill=green!70!black] (\i,\j) circle (2pt);
    %     \fi
    % }
    % }
    \draw[red, fill=red] (4,0) circle (2pt);
    \draw[red, fill=red] (0,4) circle (2pt);

    \draw[green!70!black, fill=green!70!black] (1,0) circle (2pt);
    \draw[green!70!black, fill=green!70!black] (3,0) circle (2pt);
    \draw[green!70!black, fill=green!70!black] (4,1) circle (2pt);
    \draw[green!70!black, fill=green!70!black] (4,3) circle (2pt);

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    \foreach \a in {0,...,3}{
    \foreach \b in {0,...,3}{
        \pgfmathparse{mod(\a+\b, 2)}
        \ifdim\pgfmathresult pt=0pt
        % even
        \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
        \else
        % odd
        \draw[lightblue, fill=lightblue] (\a+0.2,\b+0.2) circle (2pt);
        \fi
    }
    }

    % \draw[orange, opacity=0.5,line width=1pt] (0,0) circle (3pt);

    % \draw[orange, opacity=0.5, line width=2pt] (0,0) -- (0,1);
    % \draw[orange, opacity=0.5, line width=2pt] (0,1) -- (1,1);
    % \draw[orange, opacity=0.5, line width=2pt] (1,1) -- (1,2);
    % \draw[orange, opacity=0.5, line width=2pt] (1,2) -- (2,2);
    % \draw[orange, opacity=0.5, line width=2pt] (2,2) -- (2,3);
    % \draw[orange, opacity=0.5, line width=2pt] (2,3) -- (3,3);
    % \draw[orange, opacity=0.5, line width=2pt] (3,3) -- (3,4);
    % \draw[orange, opacity=0.5, line width=2pt] (3,4) -- (4,4);

    \draw[fill=orange,orange, opacity=1,line width=2pt] (0,0) circle (3pt);
    \draw[fill=orange,orange, opacity=1,line width=2pt] (4,4) circle (3pt);

    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,0) -- (0,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,1) -- (1,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,1) -- (1,2);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,2) -- (2,2);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,2) -- (2,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,3) -- (3,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,3) -- (3,4);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,4) -- (4,4);

    \draw[fill=orange,orange, opacity=1,line width=2pt] (0,2) circle (3pt);
    \draw[fill=orange,orange, opacity=1,line width=2pt] (2,4) circle (3pt);

    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,2) -- (0,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (0,3) -- (1,3);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,3) -- (1,4);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (1,4) -- (2,4);

    \draw[fill=orange,orange, opacity=1,line width=2pt] (2,0) circle (3pt);
    \draw[fill=orange,orange, opacity=1,line width=2pt] (4,2) circle (3pt);

    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,0) -- (2,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (2,1) -- (3,1);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,1) -- (3,2);
    \draw[fill=orange,orange, opacity=1, line width=1.5pt] (3,2) -- (4,2);
    


    \end{tikzpicture}
\end{document}

==> tikz/symmetry_defect1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,1}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \i in {3,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \draw[thick,white!80!black,dashed] (2,0) -- (2,4);
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {2,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }


    \node[orange] at (2+1/2,2) {$Z$};
    \node[orange] at (2+1/2,1) {$Z$};
    \node[orange] at (3,1+1/2) {$Z$};
    \node[lightblue] at (1+1/2,2) {$X$};


    \end{tikzpicture}
\end{document}


==> tikz/symmetry_defect2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,1}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \i in {3,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \draw[thick,white!80!black,dashed] (2,0) -- (2,4);
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {2,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }


    \node[orange] at (1+1/2,3-1) {$Z$};
    \node[lightblue] at (2+1/2,2-1) {$X$};
    \node[orange] at (1,2+1/2-1) {$Z$};
    \node[orange] at (1+1/2,2-1) {$Z$};


    \end{tikzpicture}
\end{document}


==> tikz/toric_bdy_alg_rough.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {1,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {2,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }


    \node[orange] at (0+1/2,3-1) {$Z$};
    \node[orange] at (1,2+1/2-1) {$Z$};
    % \node[orange] at (0,2+1/2-1) {$Z$};
    \node[orange] at (0+1/2,2-1) {$Z$};

    \node[blue] at (1-1+1/2,3-1+1) {$X$};
    % \node[blue] at (1+1-1,2+1/2-1+2) {$X$};
    % \node[blue] at (1+0,2+1/2-1+1) {$X$};
    % \node[blue] at (1+0+1/2,2-1+2) {$X$};


    \end{tikzpicture}
\end{document}

==> tikz/toric_bdy_alg_smooth.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {2,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }


    % \node[orange] at (0+1/2,3-1) {$Z$};
    % \node[orange] at (1,2+1/2-1) {$Z$};
    \node[orange] at (0,2+1/2-1) {$Z$};
    % \node[orange] at (0+1/2,2-1) {$Z$};

    %\node[blue] at (0+1/2,3-1+1) {$X$};
    \node[blue] at (1-1,2+1/2-1+2) {$X$};
    \node[blue] at (0,2+1/2-1+1) {$X$};
    \node[blue] at (0+1/2,2-1+2) {$X$};


    \end{tikzpicture}
\end{document}

==> tikz/toric_bdy_auto1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {1,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    \foreach \i in {1,...,3} {
    \foreach \j in {0,...,3} {
        \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
        \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
        \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    }
    }
    \foreach \i in {1,...,3} {
    \foreach \j in {0,...,4} {
        \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    }
    }
    \foreach \i in {1,...,4} {
    \foreach \j in {0,...,3} {
        \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    }
    }

    \foreach \i in {0,...,0} {
    \foreach \j in {0,...,3} {
        \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
        \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
        % \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    }
    }
    \foreach \i in {0,...,0} {
    \foreach \j in {0,...,4} {
        \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    }
    }
    \foreach \i in {0,...,0} {
    \foreach \j in {0,...,3} {
        % \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    }
    }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }


    % \node[lightblue] at (2+1/2,2) {$X$};
    % \node[lightblue] at (2,2+1/2) {$X$};
    % \node[lightblue] at (2,1+1/2) {$X$};
    % \node[lightblue] at (1+1/2,2) {$X$};


    \end{tikzpicture}
\end{document}

==> tikz/toric_bdy_auto2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {1,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {1,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {1,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {1,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % \foreach \i in {0,...,0} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     % \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {0,...,0} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {0,...,0} {
    % \foreach \j in {0,...,3} {
    %     % \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }


    % \node[lightblue] at (2+1/2,2) {$X$};
    % \node[lightblue] at (2,2+1/2) {$X$};
    % \node[lightblue] at (2,1+1/2) {$X$};
    % \node[lightblue] at (1+1/2,2) {$X$};

     \node[orange] at (0+1/2,3-1) {$Z$};
    \node[orange] at (1,2+1/2-1) {$Z$};
    % \node[orange] at (0,2+1/2-1) {$Z$};
    \node[orange] at (0+1/2,2-1) {$Z$};

    \node[blue] at (1-1+1/2,3-1+1) {$X$};
    % \node[blue] at (1+1-1,2+1/2-1+2) {$X$};
    % \node[blue] at (1+0,2+1/2-1+1) {$X$};
    % \node[blue] at (1+0+1/2,2-1+2) {$X$};


    \end{tikzpicture}
\end{document}

==> tikz/toric_bdy_auto3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {1,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {1,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {1,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {1,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % \foreach \i in {0,...,0} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     % \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {0,...,0} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {0,...,0} {
    % \foreach \j in {0,...,3} {
    %     % \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }


    % \node[lightblue] at (2+1/2,2) {$X$};
    % \node[lightblue] at (2,2+1/2) {$X$};
    % \node[lightblue] at (2,1+1/2) {$X$};
    % \node[lightblue] at (1+1/2,2) {$X$};

    \begin{scope}[shift={(0,1)}]
    \node[orange] at (0+1/2,3-1) {$Z$};
    \node[orange] at (1,2+1/2-1) {$Z$};
    % \node[orange] at (0,2+1/2-1) {$Z$};
    \node[orange] at (0+1/2,2-1) {$Z$};
    \end{scope}

    \begin{scope}[shift={(0,-2)}]
    \node[blue] at (1-1+1/2,3-1+1) {$X$};
    % \node[blue] at (1+1-1,2+1/2-1+2) {$X$};
    % \node[blue] at (1+0,2+1/2-1+1) {$X$};
    % \node[blue] at (1+0+1/2,2-1+2) {$X$};
    \end{scope}


    \end{tikzpicture}
\end{document}

==> tikz/toric_bdy_rough1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {1,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {2,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }


    \node[orange] at (0+1/2,3-1) {$Z$};
    \node[orange] at (1,2+1/2-1) {$Z$};
    % \node[orange] at (0,2+1/2-1) {$Z$};
    \node[orange] at (0+1/2,2-1) {$Z$};

    \node[blue] at (1-1+1/2,3-1+1) {$X$};
    \node[blue] at (1+1-1,2+1/2-1+2) {$X$};
    \node[blue] at (1+0,2+1/2-1+1) {$X$};
    \node[blue] at (1+0+1/2,2-1+2) {$X$};


    \end{tikzpicture}
\end{document}

==> tikz/toric_bdy_smooth1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,4}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {2,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }


    \node[orange] at (0+1/2,3-1) {$Z$};
    \node[orange] at (1,2+1/2-1) {$Z$};
    \node[orange] at (0,2+1/2-1) {$Z$};
    \node[orange] at (0+1/2,2-1) {$Z$};

    %\node[blue] at (0+1/2,3-1+1) {$X$};
    \node[blue] at (1-1,2+1/2-1+2) {$X$};
    \node[blue] at (0,2+1/2-1+1) {$X$};
    \node[blue] at (0+1/2,2-1+2) {$X$};


    \end{tikzpicture}
\end{document}

==> tikz/toric_bdy_smooth_rough1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\definecolor{lightblue}{RGB}{51,102,255}

\newcommand{\drawar}[3]{%
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3+120:4pt);
    % \draw ($(#1)!0.5!(#2)$) -- ($(#1)!0.5!(#2)$) + (#3-120:4pt);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3+135:2pt) $);
    \draw[black!50!green] ($#1!0.5!#2$) -- ($ ($#1!0.5!#2$) + (#3-135:2pt) $);
    \draw[thick,black!50!green] #1 -- #2; 
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,3}{
    \draw[thick,white!80!black] (\i,0) -- (\i,4);
    }
    \foreach \j in {0,...,4}{
    \draw[thick,white!80!black] (0,\j) -- (4,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,3} {
    %     \drawar{(1/2+\i,1+\j)}{(1+\i,1/2+\j)}{-45};
    %     \drawar{(1+\i,1/2+\j)}{(1/2+\i,0+\j)}{225};
    %     \drawar{(1/2+\i,0+\j)}{(0+\i,1/2+\j)}{135};
    % }
    % }
    % \foreach \i in {2,...,3} {
    % \foreach \j in {0,...,4} {
    %     \draw[red,fill=red] (1/2+\i,0+\j) circle (1pt);
    % }
    % }
    % \foreach \i in {2,...,4} {
    % \foreach \j in {0,...,3} {
    %     \draw[red,fill=red] (0+\i,1/2+\j) circle (1pt);
    % }
    % }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    % \foreach \a in {0,...,3}{
    % \foreach \b in {0,...,3}{
    %     \pgfmathparse{mod(\a+\b, 2)}
    %     \ifdim\pgfmathresult pt=0pt
    %     % even
    %     \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
    %     \else
    %     % odd
    %     \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
    %     \fi
    % }
    % }


    \node[orange] at (0+1/2,3-1) {$Z$};
    \node[orange] at (1,2+1/2-1) {$Z$};
    \node[orange] at (0,2+1/2-1) {$Z$};
    \node[orange] at (0+1/2,2-1) {$Z$};

    %\node[blue] at (0+1/2,3-1+1) {$X$};
    \node[blue] at (1-1,2+1/2-1+2) {$X$};
    \node[blue] at (0,2+1/2-1+1) {$X$};
    \node[blue] at (0+1/2,2-1+2) {$X$};

    \begin{scope}[shift={(3,0)}]
        \node[orange] at (0+1/2,3-1) {$Z$};
    % \node[orange] at (1,2+1/2-1) {$Z$};
    \node[orange] at (0,2+1/2-1) {$Z$};
    \node[orange] at (0+1/2,2-1) {$Z$};

    \node[blue] at (0-1/2,3-1+1) {$X$};
    \node[blue] at (1-1,2+1/2-1+2) {$X$};
    \node[blue] at (0,2+1/2-1+1) {$X$};
    \node[blue] at (0+1/2,2-1+2) {$X$};
    \end{scope}


    \end{tikzpicture}
\end{document}

==> tikz/unit_cell.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.75, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % \def\{3} % def of local variable
    %%%%%%%%%%%%%%%%%%5
    %\draw (0,0) circle (\hankei);
    % \node at (0:0) {$$};
    % \foreach \x in {1,2} {
    %     \filldraw[fill=black] (\x:\x) circle (3mm);
    % }
    \foreach \i in {0,...,2}{
    \draw (\i,0) -- (\i,2);
    }
    \foreach \j in {0,...,2}{
    \draw (0,\j) -- (2,\j);
    }

    % -- Vertex coloring: red if i+j is even, purple if i+j is odd --
    \foreach \i in {0,...,2} {
    \foreach \j in {0,...,2} {
        \pgfmathparse{mod(\i+\j, 2)}
        \ifdim\pgfmathresult pt=0pt
            % Even case
            \draw[red, fill=red] (\i,\j) circle (2pt);
        \else
            % Odd case
            \draw[green!70!black, fill=green!70!black] (\i,\j) circle (2pt);
        \fi
    }
    }

    % -- Face points: orange if a+b is even, blue if a+b is odd --
    %    shifted slightly to the lower-left (a+0.2, b+0.2)
    \foreach \a in {0,...,1}{
    \foreach \b in {0,...,1}{
        \pgfmathparse{mod(\a+\b, 2)}
        \ifdim\pgfmathresult pt=0pt
        % even
        \draw[orange, fill=orange] (\a+0.2,\b+0.2) circle (2pt);
        \else
        % odd
        \draw[blue!70!white, fill=blue!70!white] (\a+0.2,\b+0.2) circle (2pt);
        \fi
    }
    }
    \end{tikzpicture}
\end{document}
